The C$^{18}$O core mass function toward Orion A: Single-dish observations

We have performed an unbiased dense core survey toward the Orion A Giant Molecular Cloud in the C$^{18}$O ($J$=1--0) emission line taken with the Nobeyama Radio Observatory (NRO) 45-m telescope. The effective angular resolution of the map is 26", which corresponds to $\sim$ 0.05 pc at a distance of 414 pc. By using the Herschel-Planck H$_2$ column density map, we calculate the C$^{18}$O fractional abundance and find that it is roughly constant over the column density range of $\lesssim$ 5 $\times$ 10$^{22}$ cm$^{-3}$, although a trend of C$^{18}$O depletion is determined toward higher column density. Therefore, C$^{18}$O intensity can follow the cloud structure reasonably well. The mean C$^{18}$O abundance in Orion A is estimated to be 5.7$\times$10$^{-7}$, which is about 3 times larger than the fiducial value. We identified 746 C$^{18}$O cores with astrodendro and classified 709 cores as starless cores. We compute the core masses by decomposing the Herschel-Planck dust column density using the relative proportions of the C$^{18}$O integrated intensities of line-of-sight components. Applying this procedure, we attempt to remove the contribution of the background emission, i.e., the ambient gas outside the cores. Then, we derived mass function for starless cores and found that it resembles the stellar initial mass function (IMF). The CMF for starless cores, $dN/dM$, is fitted with a power-law relation of $M^\alpha$ with a power index of $\alpha = -$2.25$\pm$ 0.16 at the high-mass slope ($\gtrsim$ 0.44 $M_\odot$). We also found that the ratio of each core mass to the total mass integrated along the line of sight is significantly large. Therefore, in the previous studies, the core masses derived from the dust image are likely to be overestimated at least by a factor of a few. Accordingly, such previous studies may underestimate the star formation efficiency of individual cores.

==> (inline-0) <==
\begin{tabular}{cccc}
 \hline \hline 
 Category & N\\ 
 \hline 
 Identified Core & 746 \\ 
 Starless Core & 709 \\ 
 Protostellar Core & 37 \\ 
 \hline 
\end{tabular}
\begin{tabular}{ccccc}
 \hline \hline 
 Property & Cetegory & Minimum & Maximum & Mean $\pm$ Std. \\ 
 \hline 
  & Identified Core & 0.07 & 0.62 & 0.16 $\pm$ 0.06\\ 
Diameter (pc) & Starless Core & 0.07 & 0.62 & 0.16 $\pm$ 0.05\\ 
  & Protostellar Core & 0.08 & 0.50 & 0.20 $\pm$ 0.10\\ 
 \hline 
  & Identified Core & 0.20 & 0.98 & 0.58 $\pm$ 0.16\\ 
Aspect Ratio & Starless Core & 0.20 & 0.98 & 0.58 $\pm$ 0.16\\ 
  & Protostellar Core & 0.24 & 0.92 & 0.56 $\pm$ 0.16\\ 
 \hline 
  & Identified Core & 0.12 & 0.96 & 0.33 $\pm$ 0.14\\ 
FWHM (km s $^{-1}$) & Starless Core & 0.12 & 0.96 & 0.32 $\pm$ 0.14\\ 
  & Protostellar Core & 0.18 & 0.81 & 0.36 $\pm$ 0.16\\ 
 \hline 
  & Identified Core & 0.03 & 42.00 & 1.08 $\pm$ 2.42\\ 
Mass (M$_\odot$) & Starless Core & 0.03 & 24.45 & 0.92 $\pm$ 1.65\\ 
  & Protostellar Core & 0.18 & 42.00 & 4.12 $\pm$ 7.51\\ 
 \hline 
  & Identified Core & 0.02 & 37.36 & 0.87 $\pm$ 1.92\\ 
Number Density (10$^{4}$ cm$^{-3}$) & Starless Core & 0.02 & 37.36 & 0.84 $\pm$ 1.94\\ 
  & Protostellar Core & 0.12 & 6.53 & 1.54 $\pm$ 1.38\\ 
 \hline 
  & Identified Core & 0.03 & 19.45 & 0.64 $\pm$ 0.89\\ 
Virial Ratio & Starless Core & 0.05 & 19.45 & 0.66 $\pm$ 0.91\\ 
  & Protostellar Core & 0.03 & 1.46 & 0.31 $\pm$ 0.30\\ 
 \hline 
\end{tabular}
  \label{tab:oriona_property}
\end{table}

\clearpage
\scriptsize
 \begin{longtable}[c]{cccd{-1}d{1}d{1}d{-2}d{-1}d{-1}d{1}d{-2}c}
 \caption[]{Properties of Identified Cores (1) \label{tab:catalog_position}}
  \\ \hline \hline 
 ID & RA & Dec & \multicolumn{1}{c}{$v_\mathrm{LSR}$} & \multicolumn{1}{c}{$A$}& \multicolumn{1}{c}{$2R_\mathrm{core}$} & \multicolumn{1}{c}{$2R_\mathrm{core}$}& \multicolumn{1}{c}{$a_\mathrm{major}$} & \multicolumn{1}{c}{$a_\mathrm{minor}$}& \multicolumn{1}{c}{PA} & \multicolumn{1}{c}{$dV_\mathrm{core}$} & \multicolumn{1}{c}{YSO} \\ 
  & (J2000) & (J2000) & \multicolumn{1}{c}{(km s$^{-1}$)} & \multicolumn{1}{c}{(arcsec$^2$)}& \multicolumn{1}{c}{(arcsec)} & \multicolumn{1}{c}{(pc)}& \multicolumn{1}{c}{(arcsec)} & \multicolumn{1}{c}{(arcsec)}& \multicolumn{1}{c}{(deg)} & \multicolumn{1}{c}{(km s$^{-1}$)} &  \\ 
 \hline \\ \endfirsthead 
 \caption[]{Continued} \\ 
 \hline \hline 
 ID & RA & Dec & \multicolumn{1}{c}{$v_\mathrm{LSR}$} & \multicolumn{1}{c}{$A$}& \multicolumn{1}{c}{$2R_\mathrm{core}$} & \multicolumn{1}{c}{$2R_\mathrm{core}$}& \multicolumn{1}{c}{$a_\mathrm{major}$} & \multicolumn{1}{c}{$a_\mathrm{minor}$}& \multicolumn{1}{c}{PA} & \multicolumn{1}{c}{$dV_\mathrm{core}$} & \multicolumn{1}{c}{YSO} \\ 
  & (J2000) & (J2000) & \multicolumn{1}{c}{(km s$^{-1}$)} & \multicolumn{1}{c}{(arcsec$^2$)}& \multicolumn{1}{c}{(arcsec)} & \multicolumn{1}{c}{(pc)}& \multicolumn{1}{c}{(arcsec)} & \multicolumn{1}{c}{(arcsec)}& \multicolumn{1}{c}{(deg)} & \multicolumn{1}{c}{(km s$^{-1}$)} &  \\ 
 \hline \\ \endhead 
 1 & 5 33 44.7 & -5 18 5 & 9.3 & 5738 & 85 & 0.17 & 21.8 & 19.3 & -149 & 0.38 & N  \\ 
 2 & 5 33 45.0 & -5 24 24 & 8.2 & 2756 & 59 & 0.12 & 25.0 & 10.8 & 89 & 0.18 & N  \\ 
 3 & 5 33 47.3 & -5 19 48 & 8.3 & 2925 & 61 & 0.12 & 30.8 & 8.9 & 84 & 0.17 & N  \\ 
 4 & 5 33 48.2 & -5 29 20 & 7.9 & 5119 & 81 & 0.16 & 34.1 & 9.1 & 61 & 0.28 & N  \\ 
 5 & 5 33 48.7 & -5 45 29 & 7.7 & 2925 & 61 & 0.12 & 20.5 & 13.6 & 74 & 0.22 & N  \\ 
 6 & 5 33 51.5 & -5 35 7 & 8.0 & 8100 & 102 & 0.20 & 24.3 & 20.3 & -175 & 0.34 & N  \\ 
 7 & 5 33 51.9 & -5 10 15 & 10.5 & 2756 & 59 & 0.12 & 16.2 & 11.1 & 80 & 0.25 & N  \\ 
 8 & 5 33 52.2 & -5 17 8 & 10.2 & 3263 & 64 & 0.13 & 24.3 & 12.5 & -138 & 0.19 & N  \\ 
 9 & 5 33 52.6 & -5 28 36 & 8.4 & 2475 & 56 & 0.11 & 27.9 & 8.9 & 59 & 0.25 & N  \\ 
 10 & 5 33 53.4 & -5 32 17 & 8.1 & 5794 & 86 & 0.17 & 23.7 & 15.1 & 145 & 0.34 & N  \\ 
 11 & 5 33 53.6 & -5 19 6 & 9.1 & 2250 & 54 & 0.11 & 16.1 & 10.2 & 85 & 0.19 & Y  \\ 
 12 & 5 33 53.8 & -5 21 39 & 8.3 & 6581 & 92 & 0.18 & 39.4 & 10.7 & 87 & 0.30 & N  \\ 
 13 & 5 33 54.9 & -5 11 42 & 10.7 & 4838 & 78 & 0.16 & 22.0 & 11.4 & 56 & 0.77 & N  \\ 
 14 & 5 33 55.1 & -5 19 10 & 9.7 & 2250 & 54 & 0.11 & 17.8 & 10.1 & 46 & 0.27 & N  \\ 
 15 & 5 33 56.5 & -5 9 40 & 10.7 & 6694 & 92 & 0.19 & 44.4 & 13.8 & 59 & 0.37 & N  \\ 
 16 & 5 33 58.0 & -5 23 57 & 8.2 & 3769 & 69 & 0.14 & 23.4 & 10.1 & 88 & 0.22 & N  \\ 
 17 & 5 33 59.9 & -5 28 29 & 8.0 & 4444 & 75 & 0.15 & 20.6 & 12.6 & 117 & 0.29 & N  \\ 
 18 & 5 34 1.0 & -5 26 43 & 8.6 & 3488 & 67 & 0.13 & 19.7 & 11.1 & 72 & 0.22 & N  \\ 
 19 & 5 34 1.9 & -5 4 11 & 10.9 & 36563 & 216 & 0.43 & 53.6 & 40.1 & 117 & 0.72 & N  \\ 
 20 & 5 34 3.0 & -5 32 3 & 8.3 & 10294 & 114 & 0.23 & 61.3 & 15.8 & 71 & 0.38 & N  \\ 
 21 & 5 34 4.3 & -5 35 33 & 8.4 & 2419 & 55 & 0.11 & 22.2 & 9.1 & 99 & 0.22 & N  \\ 
 22 & 5 34 4.9 & -5 28 17 & 8.4 & 3038 & 62 & 0.12 & 14.7 & 12.4 & -140 & 0.32 & N  \\ 
 23 & 5 34 5.9 & -5 29 23 & 8.2 & 2925 & 61 & 0.12 & 13.4 & 13.1 & -168 & 0.34 & N  \\ 
 24 & 5 34 7.8 & -5 36 24 & 9.5 & 4556 & 76 & 0.15 & 29.4 & 14.5 & -137 & 0.18 & N  \\ 
 25 & 5 34 8.3 & -4 53 28 & 9.4 & 11644 & 122 & 0.24 & 43.7 & 22.1 & 63 & 0.37 & N  \\ 
 26 & 5 34 9.6 & -5 32 15 & 8.1 & 2644 & 58 & 0.12 & 19.0 & 9.2 & 155 & 0.26 & N  \\ 
 27 & 5 34 10.5 & -5 37 9 & 8.2 & 6075 & 88 & 0.18 & 31.4 & 18.3 & 176 & 0.36 & N  \\ 
 28 & 5 34 11.9 & -5 28 39 & 9.1 & 8269 & 103 & 0.21 & 38.1 & 22.1 & 157 & 0.48 & N  \\ 
 29 & 5 34 12.4 & -5 30 41 & 9.2 & 5569 & 84 & 0.17 & 31.4 & 16.9 & 113 & 0.31 & N  \\ 
 30 & 5 34 12.5 & -4 55 31 & 10.3 & 3488 & 67 & 0.13 & 35.1 & 9.8 & 104 & 0.15 & N  \\ 
 31 & 5 34 12.6 & -5 0 15 & 10.5 & 8325 & 103 & 0.21 & 30.0 & 21.1 & -149 & 0.45 & N  \\ 
 32 & 5 34 14.3 & -5 28 29 & 8.2 & 3825 & 70 & 0.14 & 19.0 & 12.3 & 164 & 0.28 & N  \\ 
 33 & 5 34 15.0 & -5 33 0 & 7.8 & 4669 & 77 & 0.15 & 21.1 & 16.5 & 162 & 0.29 & N  \\ 
 34 & 5 34 15.1 & -5 2 13 & 10.6 & 13950 & 133 & 0.27 & 64.4 & 20.0 & -143 & 0.40 & Y  \\ 
 35 & 5 34 15.8 & -5 37 49 & 9.9 & 5513 & 84 & 0.17 & 28.0 & 16.5 & 134 & 0.17 & N  \\ 
 36 & 5 34 16.4 & -5 34 58 & 7.6 & 2475 & 56 & 0.11 & 14.9 & 10.7 & -139 & 0.22 & N  \\ 
 37 & 5 34 17.0 & -5 29 6 & 8.9 & 2925 & 61 & 0.12 & 17.6 & 10.9 & 85 & 0.20 & Y  \\ 
 38 & 5 34 17.1 & -5 36 44 & 7.7 & 7706 & 99 & 0.20 & 25.3 & 21.0 & -172 & 0.37 & N  \\ 
 39 & 5 34 17.5 & -5 34 43 & 8.1 & 1856 & 49 & 0.10 & 17.7 & 8.4 & 178 & 0.20 & Y  \\ 
 40 & 5 34 17.6 & -5 26 49 & 8.3 & 6356 & 90 & 0.18 & 40.4 & 14.5 & 128 & 0.35 & N  \\ 
 41 & 5 34 18.0 & -5 14 14 & 10.5 & 6075 & 88 & 0.18 & 29.8 & 15.4 & 172 & 0.31 & N  \\ 
 42 & 5 34 18.2 & -4 53 42 & 9.7 & 5569 & 84 & 0.17 & 20.2 & 19.4 & -138 & 0.30 & N  \\ 
 43 & 5 34 18.2 & -5 27 6 & 8.9 & 2925 & 61 & 0.12 & 18.7 & 10.4 & 104 & 0.25 & N  \\ 
 44 & 5 34 18.6 & -5 30 13 & 8.5 & 2531 & 57 & 0.11 & 15.4 & 11.1 & 51 & 0.25 & N  \\ 
 45 & 5 34 20.8 & -5 41 9 & 10.1 & 5119 & 81 & 0.16 & 24.6 & 15.2 & 151 & 0.35 & N  \\ 
 46 & 5 34 20.9 & -5 43 42 & 9.5 & 10744 & 117 & 0.23 & 28.9 & 21.7 & 102 & 0.45 & N  \\ 
 47 & 5 34 21.0 & -5 38 11 & 8.1 & 10181 & 114 & 0.23 & 34.3 & 18.2 & -176 & 0.83 & N  \\ 
 48 & 5 34 21.8 & -5 20 23 & 9.4 & 11700 & 122 & 0.24 & 31.2 & 22.3 & 108 & 0.52 & N  \\ 
 49 & 5 34 22.3 & -4 56 57 & 9.7 & 7425 & 97 & 0.20 & 36.8 & 14.9 & 133 & 0.31 & N  \\ 
 50 & 5 34 23.0 & -5 3 9 & 9.6 & 9675 & 111 & 0.22 & 32.7 & 19.7 & -154 & 0.26 & N  \\ 
 51 & 5 34 23.1 & -5 30 18 & 9.6 & 7369 & 97 & 0.19 & 47.8 & 17.1 & 74 & 0.27 & Y  \\ 
 52 & 5 34 23.4 & -5 33 15 & 9.8 & 1688 & 46 & 0.09 & 11.5 & 8.7 & 137 & 0.15 & N  \\ 
 53 & 5 34 24.0 & -5 6 56 & 10.2 & 7650 & 99 & 0.20 & 24.0 & 21.4 & 92 & 0.49 & N  \\ 
 54 & 5 34 24.0 & -5 45 47 & 9.1 & 2925 & 61 & 0.12 & 13.7 & 11.7 & 68 & 0.35 & N  \\ 
 55 & 5 34 24.2 & -5 29 55 & 8.8 & 7875 & 100 & 0.20 & 34.9 & 15.4 & 77 & 0.33 & N  \\ 
 56 & 5 34 24.6 & -5 26 45 & 8.4 & 1069 & 37 & 0.07 & 8.7 & 6.7 & -138 & 0.36 & Y  \\ 
 57 & 5 34 24.7 & -5 19 45 & 8.3 & 7819 & 100 & 0.20 & 28.7 & 16.6 & 121 & 0.42 & N  \\ 
 58 & 5 34 24.7 & -5 22 5 & 9.1 & 4050 & 72 & 0.14 & 26.2 & 13.9 & 56 & 0.22 & N  \\ 
 59 & 5 34 26.1 & -5 35 44 & 7.7 & 2869 & 60 & 0.12 & 17.8 & 10.1 & 80 & 0.33 & N  \\ 
 60 & 5 34 26.3 & -4 51 18 & 12.3 & 4669 & 77 & 0.15 & 23.4 & 16.9 & 138 & 0.19 & Y  \\ 
 61 & 5 34 26.4 & -5 33 58 & 7.9 & 2588 & 57 & 0.12 & 15.3 & 10.1 & 108 & 0.19 & N  \\ 
 62 & 5 34 26.6 & -5 50 17 & 9.7 & 4894 & 79 & 0.16 & 18.4 & 15.8 & 111 & 0.28 & N  \\ 
 63 & 5 34 27.1 & -5 25 11 & 8.1 & 7819 & 100 & 0.20 & 42.6 & 11.8 & 76 & 0.59 & N  \\ 
 64 & 5 34 27.1 & -5 48 39 & 9.2 & 3263 & 64 & 0.13 & 17.4 & 11.7 & 162 & 0.22 & Y  \\ 
 65 & 5 34 27.2 & -5 39 19 & 8.0 & 2588 & 57 & 0.12 & 16.0 & 11.2 & -150 & 0.42 & N  \\ 
 66 & 5 34 27.6 & -5 29 14 & 9.4 & 2869 & 60 & 0.12 & 14.5 & 12.8 & 178 & 0.18 & N  \\ 
 67 & 5 34 27.6 & -5 55 19 & 8.0 & 8550 & 104 & 0.21 & 34.1 & 15.3 & 96 & 0.27 & N  \\ 
 68 & 5 34 27.7 & -5 18 14 & 8.3 & 4838 & 78 & 0.16 & 20.0 & 14.7 & 164 & 0.26 & N  \\ 
 69 & 5 34 28.2 & -4 55 0 & 9.9 & 2081 & 51 & 0.10 & 15.0 & 10.2 & 106 & 0.18 & N  \\ 
 70 & 5 34 28.8 & -4 51 8 & 9.8 & 2419 & 55 & 0.11 & 24.3 & 11.1 & 92 & 0.14 & N  \\ 
 71 & 5 34 29.3 & -5 18 20 & 10.5 & 7875 & 100 & 0.20 & 26.4 & 20.9 & -146 & 0.67 & N  \\ 
 72 & 5 34 29.7 & -5 14 3 & 10.9 & 6300 & 90 & 0.18 & 22.0 & 16.9 & 116 & 0.68 & N  \\ 
 73 & 5 34 30.0 & -5 39 45 & 10.0 & 2869 & 60 & 0.12 & 22.9 & 10.0 & -139 & 0.34 & N  \\ 
 74 & 5 34 30.1 & -5 52 9 & 10.3 & 10181 & 114 & 0.23 & 46.1 & 22.0 & -172 & 0.29 & N  \\ 
 75 & 5 34 30.2 & -5 36 49 & 7.7 & 4950 & 79 & 0.16 & 26.9 & 13.0 & 66 & 0.26 & N  \\ 
 76 & 5 34 30.4 & -5 9 51 & 11.4 & 6244 & 89 & 0.18 & 30.6 & 24.9 & 115 & 0.30 & N  \\ 
 77 & 5 34 30.7 & -5 44 11 & 8.2 & 2194 & 53 & 0.11 & 16.4 & 10.7 & 158 & 0.18 & N  \\ 
 78 & 5 34 31.0 & -5 46 36 & 8.9 & 5344 & 82 & 0.17 & 24.3 & 15.2 & 90 & 0.21 & N  \\ 
 79 & 5 34 31.9 & -5 22 15 & 7.9 & 23738 & 174 & 0.35 & 40.9 & 33.2 & -177 & 0.42 & N  \\ 
 80 & 5 34 32.5 & -5 15 26 & 10.8 & 13950 & 133 & 0.27 & 54.9 & 27.1 & 82 & 0.40 & N  \\ 
 81 & 5 34 32.6 & -4 53 60 & 10.7 & 7763 & 99 & 0.20 & 29.5 & 14.9 & -145 & 0.63 & N  \\ 
 82 & 5 34 33.2 & -5 29 7 & 9.9 & 5906 & 87 & 0.17 & 28.5 & 16.0 & -173 & 0.48 & N  \\ 
 83 & 5 34 33.7 & -5 25 7 & 9.3 & 9281 & 109 & 0.22 & 34.6 & 14.4 & 49 & 0.54 & Y  \\ 
 84 & 5 34 33.8 & -5 48 54 & 9.1 & 3263 & 64 & 0.13 & 17.8 & 13.9 & -177 & 0.19 & N  \\ 
 85 & 5 34 34.3 & -5 36 28 & 9.8 & 9844 & 112 & 0.22 & 43.3 & 17.2 & 152 & 0.50 & N  \\ 
 86 & 5 34 34.3 & -5 40 16 & 7.8 & 4669 & 77 & 0.15 & 23.6 & 11.9 & -141 & 0.44 & N  \\ 
 87 & 5 34 34.4 & -5 35 51 & 7.9 & 2531 & 57 & 0.11 & 19.0 & 10.6 & 80 & 0.21 & N  \\ 
 88 & 5 34 35.4 & -5 16 40 & 10.0 & 11419 & 121 & 0.24 & 54.7 & 15.7 & 76 & 0.56 & N  \\ 
 89 & 5 34 36.1 & -5 25 53 & 8.2 & 2700 & 59 & 0.12 & 14.8 & 14.1 & 86 & 0.27 & N  \\ 
 90 & 5 34 36.5 & -5 46 13 & 8.4 & 3769 & 69 & 0.14 & 33.8 & 9.8 & 156 & 0.24 & N  \\ 
 91 & 5 34 38.4 & -5 42 19 & 9.4 & 2025 & 51 & 0.10 & 17.5 & 8.0 & 62 & 0.26 & N  \\ 
 92 & 5 34 38.6 & -5 41 37 & 8.1 & 3713 & 69 & 0.14 & 20.1 & 17.7 & 144 & 0.27 & N  \\ 
 93 & 5 34 39.0 & -4 53 9 & 11.3 & 10125 & 114 & 0.23 & 33.3 & 21.8 & -151 & 0.44 & N  \\ 
 94 & 5 34 39.5 & -5 26 51 & 8.6 & 5231 & 82 & 0.16 & 32.8 & 16.1 & -143 & 0.44 & N  \\ 
 95 & 5 34 40.7 & -5 37 48 & 8.1 & 7763 & 99 & 0.20 & 23.1 & 18.3 & 68 & 0.59 & N  \\ 
 96 & 5 34 40.8 & -5 35 23 & 8.0 & 4331 & 74 & 0.15 & 27.0 & 12.8 & -158 & 0.25 & N  \\ 
 97 & 5 34 40.9 & -5 28 10 & 7.9 & 2475 & 56 & 0.11 & 17.4 & 9.2 & 176 & 0.22 & N  \\ 
 98 & 5 34 41.2 & -5 31 11 & 7.2 & 11700 & 122 & 0.24 & 38.8 & 19.3 & 77 & 0.81 & N  \\ 
 99 & 5 34 41.4 & -4 54 51 & 11.0 & 5738 & 85 & 0.17 & 26.1 & 13.6 & -158 & 0.44 & N  \\ 
 100 & 5 34 41.5 & -5 50 40 & 9.9 & 6413 & 90 & 0.18 & 26.3 & 20.6 & -162 & 0.40 & N  \\ 
 101 & 5 34 41.7 & -5 11 37 & 11.0 & 15919 & 142 & 0.29 & 41.8 & 25.1 & -151 & 0.60 & N  \\ 
 102 & 5 34 42.3 & -5 29 8 & 9.4 & 2531 & 57 & 0.11 & 18.9 & 11.0 & -177 & 0.34 & N  \\ 
 103 & 5 34 42.8 & -4 56 52 & 8.8 & 4219 & 73 & 0.15 & 23.2 & 15.3 & 68 & 0.32 & N  \\ 
 104 & 5 34 43.8 & -5 41 18 & 7.6 & 1406 & 42 & 0.08 & 14.2 & 6.6 & 68 & 0.19 & N  \\ 
 105 & 5 34 44.0 & -5 17 38 & 11.2 & 2700 & 59 & 0.12 & 15.8 & 12.6 & 95 & 0.23 & N  \\ 
 106 & 5 34 44.3 & -6 18 30 & 12.3 & 3206 & 64 & 0.13 & 20.2 & 12.7 & 143 & 0.21 & N  \\ 
 107 & 5 34 44.6 & -5 45 15 & 7.7 & 1800 & 48 & 0.10 & 13.0 & 8.2 & 155 & 0.24 & N  \\ 
 108 & 5 34 44.7 & -5 29 4 & 8.2 & 6075 & 88 & 0.18 & 26.0 & 19.3 & 167 & 0.25 & N  \\ 
 109 & 5 34 44.7 & -6 27 55 & 8.2 & 1969 & 50 & 0.10 & 14.4 & 8.9 & 122 & 0.22 & N  \\ 
 110 & 5 34 45.2 & -5 47 37 & 9.4 & 4331 & 74 & 0.15 & 21.3 & 12.2 & 50 & 0.25 & N  \\ 
 111 & 5 34 45.9 & -6 17 48 & 7.6 & 2813 & 60 & 0.12 & 19.9 & 10.5 & -135 & 0.36 & N  \\ 
 112 & 5 34 46.1 & -5 49 46 & 7.3 & 9394 & 109 & 0.22 & 30.3 & 18.7 & 54 & 0.63 & N  \\ 
 113 & 5 34 46.8 & -4 50 41 & 7.3 & 2644 & 58 & 0.12 & 19.4 & 13.2 & -141 & 0.24 & N  \\ 
 114 & 5 34 47.2 & -5 15 34 & 9.8 & 9169 & 108 & 0.22 & 31.1 & 17.6 & 128 & 0.62 & N  \\ 
 115 & 5 34 47.3 & -4 57 26 & 11.6 & 1575 & 45 & 0.09 & 12.0 & 8.0 & -138 & 0.18 & N  \\ 
 116 & 5 34 47.3 & -5 32 37 & 7.5 & 2419 & 55 & 0.11 & 17.5 & 9.8 & 149 & 0.17 & Y  \\ 
 117 & 5 34 47.5 & -5 37 36 & 7.2 & 1744 & 47 & 0.09 & 12.5 & 8.7 & -170 & 0.26 & N  \\ 
 118 & 5 34 47.6 & -5 45 29 & 9.1 & 4500 & 76 & 0.15 & 28.6 & 11.7 & 143 & 0.31 & N  \\ 
 119 & 5 34 47.8 & -5 40 21 & 6.5 & 5681 & 85 & 0.17 & 23.2 & 17.0 & -180 & 0.25 & N  \\ 
 120 & 5 34 48.0 & -5 30 30 & 8.5 & 5906 & 87 & 0.17 & 29.3 & 12.6 & 97 & 0.44 & N  \\ 
 121 & 5 34 48.3 & -5 40 16 & 10.0 & 2475 & 56 & 0.11 & 12.9 & 11.2 & 81 & 0.27 & N  \\ 
 122 & 5 34 48.4 & -6 19 28 & 7.4 & 4219 & 73 & 0.15 & 30.5 & 12.5 & 101 & 0.22 & N  \\ 
 123 & 5 34 48.9 & -4 55 33 & 10.6 & 5175 & 81 & 0.16 & 20.6 & 14.4 & -176 & 0.50 & N  \\ 
 124 & 5 34 48.9 & -5 2 57 & 11.2 & 13894 & 133 & 0.27 & 45.3 & 24.0 & -165 & 0.48 & Y  \\ 
 125 & 5 34 49.6 & -4 53 2 & 11.0 & 5175 & 81 & 0.16 & 35.7 & 10.3 & 55 & 0.40 & N  \\ 
 126 & 5 34 49.8 & -5 38 54 & 7.7 & 11700 & 122 & 0.24 & 30.1 & 24.7 & 162 & 0.67 & N  \\ 
 127 & 5 34 50.3 & -5 4 13 & 10.4 & 8606 & 105 & 0.21 & 27.9 & 18.1 & -158 & 0.45 & N  \\ 
 128 & 5 34 50.4 & -5 33 34 & 7.0 & 5344 & 82 & 0.17 & 38.4 & 10.5 & -141 & 0.45 & N  \\ 
 129 & 5 34 50.5 & -5 47 40 & 8.5 & 2306 & 54 & 0.11 & 14.6 & 9.7 & 102 & 0.21 & N  \\ 
 130 & 5 34 50.6 & -5 20 27 & 10.6 & 18563 & 154 & 0.31 & 58.3 & 26.8 & 74 & 0.91 & N  \\ 
 131 & 5 34 50.8 & -5 52 49 & 9.2 & 6638 & 92 & 0.18 & 24.2 & 20.0 & 150 & 0.42 & N  \\ 
 132 & 5 34 50.9 & -5 43 3 & 8.5 & 2138 & 52 & 0.10 & 13.4 & 9.0 & 111 & 0.49 & N  \\ 
 133 & 5 34 51.0 & -5 9 29 & 11.2 & 11138 & 119 & 0.24 & 41.6 & 17.0 & 160 & 0.31 & N  \\ 
 134 & 5 34 51.3 & -5 36 34 & 7.4 & 2306 & 54 & 0.11 & 14.0 & 9.0 & -138 & 0.30 & N  \\ 
 135 & 5 34 51.7 & -5 37 56 & 6.7 & 1181 & 39 & 0.08 & 9.7 & 7.1 & 129 & 0.28 & N  \\ 
 136 & 5 34 51.8 & -5 19 21 & 9.1 & 1800 & 48 & 0.10 & 13.3 & 7.9 & 55 & 0.33 & N  \\ 
 137 & 5 34 52.5 & -5 23 14 & 10.3 & 5738 & 85 & 0.17 & 45.2 & 12.5 & 53 & 0.30 & N  \\ 
 138 & 5 34 52.6 & -5 36 3 & 10.2 & 7200 & 96 & 0.19 & 35.8 & 14.5 & 153 & 0.34 & Y  \\ 
 139 & 5 34 53.1 & -5 45 49 & 8.2 & 3094 & 63 & 0.13 & 39.5 & 8.4 & 97 & 0.24 & N  \\ 
 140 & 5 34 53.3 & -5 43 31 & 7.8 & 9056 & 107 & 0.22 & 42.6 & 15.5 & 53 & 0.44 & N  \\ 
 141 & 5 34 53.6 & -4 56 60 & 10.9 & 4219 & 73 & 0.15 & 27.2 & 8.9 & 56 & 0.33 & N  \\ 
 142 & 5 34 53.6 & -5 7 7 & 11.3 & 6806 & 93 & 0.19 & 24.0 & 16.9 & 121 & 0.46 & N  \\ 
 143 & 5 34 53.7 & -5 11 30 & 10.7 & 4725 & 78 & 0.16 & 30.0 & 15.9 & 165 & 0.25 & N  \\ 
 144 & 5 34 54.2 & -5 23 60 & 11.4 & 4275 & 74 & 0.15 & 31.8 & 9.4 & 70 & 0.48 & N  \\ 
 145 & 5 34 54.2 & -5 31 52 & 7.7 & 6131 & 88 & 0.18 & 19.4 & 18.2 & 75 & 0.58 & N  \\ 
 146 & 5 34 54.2 & -5 43 47 & 9.0 & 1688 & 46 & 0.09 & 17.6 & 7.1 & 135 & 0.26 & N  \\ 
 147 & 5 34 54.4 & -6 20 47 & 7.5 & 6863 & 93 & 0.19 & 22.5 & 19.6 & -152 & 0.35 & N  \\ 
 148 & 5 34 54.9 & -5 47 55 & 8.7 & 4275 & 74 & 0.15 & 31.9 & 10.3 & 103 & 0.37 & N  \\ 
 149 & 5 34 56.2 & -5 35 7 & 8.9 & 3938 & 71 & 0.14 & 21.2 & 15.4 & 122 & 0.44 & N  \\ 
 150 & 5 34 56.3 & -5 46 14 & 7.5 & 1125 & 38 & 0.08 & 9.0 & 7.8 & 85 & 0.20 & N  \\ 
 151 & 5 34 56.4 & -5 42 16 & 8.9 & 6919 & 94 & 0.19 & 31.9 & 15.4 & 103 & 0.43 & N  \\ 
 152 & 5 34 56.6 & -4 58 23 & 12.1 & 4275 & 74 & 0.15 & 22.6 & 14.5 & -138 & 0.21 & N  \\ 
 153 & 5 34 56.6 & -5 41 59 & 7.3 & 9619 & 111 & 0.22 & 37.2 & 17.6 & 99 & 0.26 & N  \\ 
 154 & 5 34 56.9 & -5 15 22 & 7.9 & 3375 & 66 & 0.13 & 19.7 & 16.5 & 148 & 0.45 & N  \\ 
 155 & 5 34 56.9 & -6 21 43 & 6.5 & 2813 & 60 & 0.12 & 23.0 & 8.6 & 73 & 0.15 & N  \\ 
 156 & 5 34 57.0 & -5 20 51 & 8.4 & 1350 & 41 & 0.08 & 12.3 & 6.6 & 61 & 0.25 & N  \\ 
 157 & 5 34 57.0 & -5 44 11 & 7.0 & 6188 & 89 & 0.18 & 30.3 & 21.2 & -167 & 0.31 & N  \\ 
 158 & 5 34 57.0 & -5 54 22 & 8.4 & 2813 & 60 & 0.12 & 18.6 & 10.5 & 174 & 0.30 & N  \\ 
 159 & 5 34 57.7 & -5 49 49 & 8.2 & 3319 & 65 & 0.13 & 19.4 & 12.0 & 121 & 0.27 & N  \\ 
 160 & 5 34 58.1 & -4 55 12 & 11.1 & 7200 & 96 & 0.19 & 41.9 & 18.4 & -178 & 0.25 & N  \\ 
 161 & 5 34 58.1 & -5 6 28 & 11.0 & 3206 & 64 & 0.13 & 17.8 & 10.8 & 120 & 0.34 & N  \\ 
 162 & 5 34 58.8 & -5 24 8 & 11.2 & 3038 & 62 & 0.12 & 20.6 & 11.2 & 120 & 0.16 & N  \\ 
 163 & 5 34 58.8 & -6 23 9 & 6.5 & 3206 & 64 & 0.13 & 25.8 & 11.9 & 63 & 0.30 & N  \\ 
 164 & 5 34 59.0 & -5 48 40 & 7.2 & 7650 & 99 & 0.20 & 33.1 & 14.4 & 91 & 0.32 & N  \\ 
 165 & 5 34 59.0 & -6 16 59 & 6.4 & 3150 & 63 & 0.13 & 20.8 & 9.9 & 125 & 0.22 & N  \\ 
 166 & 5 34 59.1 & -5 4 42 & 11.3 & 12881 & 128 & 0.26 & 51.8 & 22.0 & 118 & 0.43 & N  \\ 
 167 & 5 34 59.3 & -4 58 19 & 10.9 & 3825 & 70 & 0.14 & 19.9 & 11.4 & -166 & 0.31 & N  \\ 
 168 & 5 34 59.4 & -5 21 39 & 8.5 & 1069 & 37 & 0.07 & 8.7 & 6.7 & 46 & 0.61 & N  \\ 
 169 & 5 34 59.5 & -5 53 34 & 7.5 & 3488 & 67 & 0.13 & 17.4 & 12.5 & 171 & 0.33 & N  \\ 
 170 & 5 34 59.8 & -5 38 59 & 9.0 & 2925 & 61 & 0.12 & 21.4 & 9.0 & 134 & 0.20 & N  \\ 
 171 & 5 34 59.8 & -5 48 32 & 9.5 & 3713 & 69 & 0.14 & 22.8 & 14.0 & -173 & 0.16 & N  \\ 
 172 & 5 35 0.2 & -5 27 34 & 9.2 & 3150 & 63 & 0.13 & 16.5 & 10.8 & 161 & 0.46 & N  \\ 
 173 & 5 35 0.2 & -5 50 4 & 6.9 & 2869 & 60 & 0.12 & 17.9 & 10.7 & 129 & 0.18 & N  \\ 
 174 & 5 35 0.3 & -6 18 25 & 6.5 & 5231 & 82 & 0.16 & 24.5 & 13.1 & 156 & 0.32 & N  \\ 
 175 & 5 35 0.4 & -5 50 16 & 8.7 & 2756 & 59 & 0.12 & 26.7 & 8.6 & 75 & 0.23 & N  \\ 
 176 & 5 35 0.7 & -5 19 44 & 7.8 & 5006 & 80 & 0.16 & 17.6 & 16.0 & 73 & 0.76 & N  \\ 
 177 & 5 35 0.8 & -5 2 17 & 12.8 & 4219 & 73 & 0.15 & 23.0 & 11.6 & 113 & 0.23 & N  \\ 
 178 & 5 35 0.8 & -5 18 16 & 8.7 & 9338 & 109 & 0.22 & 22.8 & 22.2 & 178 & 0.75 & N  \\ 
 179 & 5 35 0.8 & -5 59 54 & 9.9 & 1519 & 44 & 0.09 & 11.5 & 7.4 & -137 & 0.17 & N  \\ 
 180 & 5 35 1.3 & -5 48 23 & 8.3 & 1800 & 48 & 0.10 & 19.5 & 7.1 & 135 & 0.20 & N  \\ 
 181 & 5 35 1.3 & -6 20 15 & 8.4 & 3713 & 69 & 0.14 & 27.6 & 13.4 & 173 & 0.34 & N  \\ 
 182 & 5 35 1.6 & -5 15 43 & 9.3 & 4669 & 77 & 0.15 & 25.3 & 11.6 & 111 & 0.55 & N  \\ 
 183 & 5 35 1.7 & -5 13 44 & 9.9 & 4163 & 73 & 0.15 & 23.9 & 9.6 & 71 & 0.58 & N  \\ 
 184 & 5 35 1.9 & -5 31 56 & 10.3 & 26381 & 183 & 0.37 & 67.2 & 29.4 & 64 & 0.58 & N  \\ 
 185 & 5 35 1.9 & -6 15 32 & 6.0 & 3544 & 67 & 0.13 & 16.0 & 11.8 & 174 & 0.44 & N  \\ 
 186 & 5 35 2.0 & -5 36 10 & 6.9 & 37350 & 218 & 0.44 & 67.3 & 36.4 & 114 & 0.74 & N  \\ 
 187 & 5 35 2.2 & -5 1 35 & 11.4 & 9956 & 113 & 0.23 & 28.4 & 23.0 & -140 & 0.36 & N  \\ 
 188 & 5 35 2.2 & -5 55 19 & 8.2 & 8888 & 106 & 0.21 & 43.0 & 15.0 & 55 & 0.50 & N  \\ 
 189 & 5 35 2.3 & -5 32 10 & 8.3 & 2250 & 54 & 0.11 & 18.9 & 8.4 & 115 & 0.24 & N  \\ 
 190 & 5 35 2.7 & -5 46 39 & 10.0 & 17663 & 150 & 0.30 & 61.2 & 20.5 & 103 & 0.54 & N  \\ 
 191 & 5 35 2.9 & -5 2 35 & 12.2 & 6075 & 88 & 0.18 & 29.9 & 18.5 & 132 & 0.36 & N  \\ 
 192 & 5 35 3.1 & -4 53 52 & 6.0 & 1856 & 49 & 0.10 & 14.1 & 10.5 & -152 & 0.22 & N  \\ 
 193 & 5 35 3.1 & -5 0 48 & 12.2 & 8325 & 103 & 0.21 & 28.5 & 17.4 & 162 & 0.36 & N  \\ 
 194 & 5 35 3.2 & -5 23 36 & 10.4 & 2250 & 54 & 0.11 & 15.7 & 8.6 & -140 & 0.41 & N  \\ 
 195 & 5 35 3.6 & -4 52 13 & 12.5 & 4331 & 74 & 0.15 & 25.0 & 17.5 & 99 & 0.22 & Y  \\ 
 196 & 5 35 3.6 & -5 25 58 & 11.6 & 11644 & 122 & 0.24 & 40.4 & 20.8 & -149 & 0.82 & N  \\ 
 197 & 5 35 4.2 & -5 39 22 & 7.7 & 4163 & 73 & 0.15 & 20.5 & 13.0 & 142 & 0.30 & N  \\ 
 198 & 5 35 4.3 & -5 24 29 & 8.7 & 7200 & 96 & 0.19 & 39.4 & 10.8 & 149 & 0.93 & N  \\ 
 199 & 5 35 4.4 & -5 37 41 & 8.6 & 2194 & 53 & 0.11 & 21.3 & 7.6 & 127 & 0.27 & N  \\ 
 200 & 5 35 4.6 & -4 57 43 & 11.4 & 2813 & 60 & 0.12 & 16.9 & 10.5 & -146 & 0.27 & N  \\ 
 201 & 5 35 4.6 & -5 7 36 & 10.8 & 4725 & 78 & 0.16 & 25.4 & 13.0 & 88 & 0.30 & N  \\ 
 202 & 5 35 4.6 & -5 22 59 & 8.6 & 3938 & 71 & 0.14 & 16.3 & 13.8 & -135 & 0.62 & N  \\ 
 203 & 5 35 4.6 & -6 19 27 & 9.1 & 8550 & 104 & 0.21 & 29.8 & 21.2 & 135 & 0.57 & N  \\ 
 204 & 5 35 4.7 & -4 59 25 & 10.6 & 4669 & 77 & 0.15 & 28.3 & 18.4 & -146 & 0.41 & N  \\ 
 205 & 5 35 4.8 & -4 50 49 & 7.8 & 3319 & 65 & 0.13 & 18.5 & 12.7 & 63 & 0.31 & N  \\ 
 206 & 5 35 5.2 & -5 3 50 & 11.6 & 5681 & 85 & 0.17 & 24.8 & 20.1 & -147 & 0.20 & N  \\ 
 207 & 5 35 5.2 & -6 11 29 & 8.0 & 8213 & 102 & 0.21 & 29.3 & 19.6 & 110 & 0.28 & N  \\ 
 208 & 5 35 5.2 & -6 16 13 & 6.2 & 3038 & 62 & 0.12 & 14.3 & 13.1 & 126 & 0.26 & N  \\ 
 209 & 5 35 5.3 & -6 13 12 & 8.4 & 5175 & 81 & 0.16 & 32.0 & 18.6 & -151 & 0.16 & N  \\ 
 210 & 5 35 5.4 & -6 19 19 & 6.1 & 4331 & 74 & 0.15 & 20.9 & 12.1 & 79 & 0.35 & N  \\ 
 211 & 5 35 5.5 & -5 13 40 & 9.4 & 2475 & 56 & 0.11 & 16.2 & 8.8 & 70 & 0.28 & N  \\ 
 212 & 5 35 6.0 & -5 31 11 & 12.3 & 9338 & 109 & 0.22 & 26.2 & 22.5 & -171 & 0.51 & N  \\ 
 213 & 5 35 6.1 & -5 22 52 & 6.9 & 2081 & 51 & 0.10 & 13.4 & 8.2 & -147 & 0.52 & N  \\ 
 214 & 5 35 6.3 & -5 43 12 & 8.3 & 2869 & 60 & 0.12 & 19.1 & 10.1 & 81 & 0.18 & N  \\ 
 215 & 5 35 6.3 & -6 2 53 & 9.1 & 7819 & 100 & 0.20 & 27.0 & 18.9 & 66 & 0.36 & N  \\ 
 216 & 5 35 6.3 & -6 21 58 & 8.6 & 11025 & 118 & 0.24 & 41.8 & 23.8 & 110 & 0.50 & N  \\ 
 217 & 5 35 6.6 & -4 55 8 & 13.2 & 3263 & 64 & 0.13 & 20.1 & 11.8 & 88 & 0.21 & N  \\ 
 218 & 5 35 6.9 & -4 54 34 & 5.7 & 2419 & 55 & 0.11 & 19.5 & 8.2 & 67 & 0.34 & N  \\ 
 219 & 5 35 6.9 & -5 30 5 & 9.1 & 4444 & 75 & 0.15 & 19.5 & 13.1 & -163 & 0.50 & N  \\ 
 220 & 5 35 7.4 & -5 58 22 & 8.3 & 26663 & 184 & 0.37 & 60.0 & 27.6 & 70 & 0.47 & N  \\ 
 221 & 5 35 7.6 & -5 15 27 & 9.6 & 10688 & 117 & 0.23 & 34.3 & 22.5 & -171 & 0.46 & N  \\ 
 222 & 5 35 7.9 & -5 12 14 & 8.1 & 7763 & 99 & 0.20 & 27.5 & 15.4 & 93 & 0.54 & N  \\ 
 223 & 5 35 8.1 & -5 0 55 & 11.3 & 1463 & 43 & 0.09 & 14.1 & 7.4 & 51 & 0.19 & N  \\ 
 224 & 5 35 8.1 & -5 51 28 & 6.7 & 2700 & 59 & 0.12 & 14.7 & 12.7 & 64 & 0.26 & N  \\ 
 225 & 5 35 8.6 & -4 59 25 & 10.3 & 3319 & 65 & 0.13 & 25.8 & 10.4 & 170 & 0.23 & N  \\ 
 226 & 5 35 8.6 & -6 5 55 & 7.5 & 4219 & 73 & 0.15 & 17.9 & 13.3 & 64 & 0.39 & N  \\ 
 227 & 5 35 8.6 & -6 17 13 & 6.4 & 5794 & 86 & 0.17 & 32.8 & 13.7 & 66 & 0.40 & N  \\ 
 228 & 5 35 8.7 & -6 3 56 & 9.6 & 6075 & 88 & 0.18 & 24.5 & 15.2 & 122 & 0.36 & N  \\ 
 229 & 5 35 9.0 & -6 11 43 & 7.4 & 4556 & 76 & 0.15 & 31.7 & 12.7 & -156 & 0.40 & N  \\ 
 230 & 5 35 9.3 & -6 4 1 & 8.2 & 9956 & 113 & 0.23 & 27.5 & 19.6 & 63 & 0.63 & Y  \\ 
 231 & 5 35 9.7 & -5 35 15 & 8.0 & 10575 & 116 & 0.23 & 51.4 & 12.6 & 123 & 0.52 & N  \\ 
 232 & 5 35 10.0 & -5 1 20 & 5.6 & 2475 & 56 & 0.11 & 16.1 & 10.8 & 155 & 0.20 & N  \\ 
 233 & 5 35 10.0 & -5 17 24 & 9.2 & 7425 & 97 & 0.20 & 24.6 & 17.1 & 83 & 0.45 & Y  \\ 
 234 & 5 35 10.4 & -5 38 13 & 7.4 & 6244 & 89 & 0.18 & 21.9 & 14.6 & 78 & 0.77 & N  \\ 
 235 & 5 35 10.5 & -5 2 47 & 11.9 & 2194 & 53 & 0.11 & 27.6 & 7.5 & -174 & 0.31 & N  \\ 
 236 & 5 35 10.5 & -5 32 31 & 5.8 & 3938 & 71 & 0.14 & 18.0 & 13.1 & 74 & 0.45 & N  \\ 
 237 & 5 35 10.7 & -5 29 8 & 11.1 & 3150 & 63 & 0.13 & 15.4 & 11.2 & 134 & 0.45 & N  \\ 
 238 & 5 35 10.9 & -6 14 34 & 5.8 & 28631 & 191 & 0.38 & 43.7 & 35.3 & 80 & 0.67 & N  \\ 
 239 & 5 35 11.1 & -5 8 29 & 10.9 & 4500 & 76 & 0.15 & 21.2 & 14.5 & 120 & 0.44 & N  \\ 
 240 & 5 35 11.2 & -4 53 30 & 11.0 & 3769 & 69 & 0.14 & 27.1 & 12.2 & -148 & 0.16 & N  \\ 
 241 & 5 35 11.4 & -4 50 51 & 7.7 & 6300 & 90 & 0.18 & 33.9 & 15.2 & -160 & 0.43 & N  \\ 
 242 & 5 35 11.7 & -5 6 35 & 11.2 & 2644 & 58 & 0.12 & 23.4 & 8.7 & 91 & 0.27 & N  \\ 
 243 & 5 35 11.7 & -5 59 34 & 9.3 & 3094 & 63 & 0.13 & 17.2 & 12.1 & 121 & 0.25 & N  \\ 
 244 & 5 35 11.9 & -4 59 59 & 6.4 & 4781 & 78 & 0.16 & 23.9 & 16.4 & -144 & 0.25 & Y  \\ 
 245 & 5 35 11.9 & -5 52 37 & 7.9 & 9281 & 109 & 0.22 & 37.1 & 15.3 & -151 & 0.41 & N  \\ 
 246 & 5 35 11.9 & -6 11 1 & 7.0 & 3150 & 63 & 0.13 & 25.0 & 11.9 & 137 & 0.31 & N  \\ 
 247 & 5 35 12.4 & -5 28 15 & 10.0 & 2925 & 61 & 0.12 & 19.5 & 11.5 & 123 & 0.38 & N  \\ 
 248 & 5 35 12.5 & -4 58 47 & 10.9 & 4838 & 78 & 0.16 & 31.7 & 10.7 & 57 & 0.51 & N  \\ 
 249 & 5 35 12.6 & -6 8 29 & 6.9 & 5456 & 83 & 0.17 & 28.1 & 16.5 & 88 & 0.24 & N  \\ 
 250 & 5 35 12.7 & -5 8 7 & 13.3 & 6525 & 91 & 0.18 & 29.2 & 21.1 & 98 & 0.31 & N  \\ 
 251 & 5 35 12.9 & -5 12 49 & 8.7 & 5231 & 82 & 0.16 & 19.5 & 11.8 & 94 & 0.71 & N  \\ 
 252 & 5 35 13.2 & -5 23 58 & 7.1 & 1913 & 49 & 0.10 & 16.6 & 6.7 & 102 & 0.46 & Y  \\ 
 253 & 5 35 13.2 & -6 19 13 & 6.6 & 5175 & 81 & 0.16 & 27.1 & 13.4 & 115 & 0.26 & N  \\ 
 254 & 5 35 13.3 & -4 54 10 & 7.8 & 1463 & 43 & 0.09 & 14.5 & 6.7 & 159 & 0.20 & N  \\ 
 255 & 5 35 13.3 & -5 26 37 & 8.7 & 2194 & 53 & 0.11 & 14.6 & 8.9 & 119 & 0.62 & N  \\ 
 256 & 5 35 13.4 & -5 23 7 & 8.4 & 2138 & 52 & 0.10 & 14.1 & 7.9 & 95 & 0.82 & N  \\ 
 257 & 5 35 13.4 & -5 24 2 & 6.1 & 1013 & 36 & 0.07 & 8.8 & 5.9 & 93 & 0.76 & N  \\ 
 258 & 5 35 13.9 & -6 1 9 & 9.5 & 7875 & 100 & 0.20 & 29.7 & 15.4 & 80 & 0.23 & N  \\ 
 259 & 5 35 14.0 & -5 0 10 & 8.8 & 6019 & 88 & 0.18 & 28.4 & 19.7 & 130 & 0.32 & N  \\ 
 260 & 5 35 14.0 & -6 9 5 & 9.0 & 5681 & 85 & 0.17 & 32.6 & 12.5 & 163 & 0.24 & N  \\ 
 261 & 5 35 14.0 & -6 12 18 & 8.7 & 2081 & 51 & 0.10 & 18.4 & 8.4 & 143 & 0.19 & N  \\ 
 262 & 5 35 14.1 & -6 13 0 & 6.9 & 6638 & 92 & 0.18 & 24.5 & 19.7 & -160 & 0.21 & N  \\ 
 263 & 5 35 14.5 & -5 37 33 & 8.7 & 4669 & 77 & 0.15 & 24.5 & 13.0 & 112 & 0.55 & N  \\ 
 264 & 5 35 14.7 & -5 58 30 & 7.6 & 2644 & 58 & 0.12 & 16.0 & 10.4 & -145 & 0.24 & N  \\ 
 265 & 5 35 14.9 & -5 4 48 & 11.0 & 2981 & 62 & 0.12 & 20.2 & 10.9 & 56 & 0.32 & N  \\ 
 266 & 5 35 14.9 & -5 9 30 & 9.5 & 2644 & 58 & 0.12 & 17.8 & 9.8 & 116 & 0.37 & Y  \\ 
 267 & 5 35 15.1 & -6 17 1 & 6.8 & 8044 & 101 & 0.20 & 31.3 & 19.9 & 86 & 0.41 & N  \\ 
 268 & 5 35 15.4 & -5 4 43 & 10.5 & 3431 & 66 & 0.13 & 17.2 & 13.5 & 94 & 0.37 & N  \\ 
 269 & 5 35 15.5 & -5 11 47 & 10.7 & 5288 & 82 & 0.16 & 27.2 & 11.7 & 77 & 0.50 & N  \\ 
 270 & 5 35 15.5 & -5 15 41 & 10.3 & 6131 & 88 & 0.18 & 38.5 & 10.7 & 95 & 0.39 & N  \\ 
 271 & 5 35 15.8 & -5 0 21 & 10.4 & 2194 & 53 & 0.11 & 13.4 & 9.4 & 175 & 0.39 & N  \\ 
 272 & 5 35 15.8 & -5 59 52 & 7.9 & 7763 & 99 & 0.20 & 33.0 & 17.7 & 136 & 0.33 & N  \\ 
 273 & 5 35 15.9 & -5 3 18 & 10.4 & 3206 & 64 & 0.13 & 29.3 & 10.2 & 110 & 0.29 & N  \\ 
 274 & 5 35 16.0 & -5 21 39 & 10.0 & 5231 & 82 & 0.16 & 30.3 & 10.2 & 101 & 0.80 & N  \\ 
 275 & 5 35 16.4 & -5 13 31 & 10.5 & 3150 & 63 & 0.13 & 24.7 & 8.2 & 71 & 0.33 & N  \\ 
 276 & 5 35 16.4 & -5 26 16 & 9.8 & 2250 & 54 & 0.11 & 17.8 & 7.3 & 123 & 0.53 & N  \\ 
 277 & 5 35 16.5 & -5 30 44 & 6.1 & 12150 & 124 & 0.25 & 37.0 & 16.4 & 113 & 0.62 & N  \\ 
 278 & 5 35 16.9 & -6 5 27 & 7.1 & 9225 & 108 & 0.22 & 34.3 & 21.5 & 92 & 0.31 & N  \\ 
 279 & 5 35 17.1 & -5 19 26 & 9.3 & 1856 & 49 & 0.10 & 14.5 & 7.5 & 133 & 0.32 & N  \\ 
 280 & 5 35 17.2 & -6 38 36 & 8.5 & 7763 & 99 & 0.20 & 36.5 & 23.4 & 136 & 0.22 & N  \\ 
 281 & 5 35 17.3 & -5 58 25 & 10.1 & 11475 & 121 & 0.24 & 40.7 & 23.7 & 62 & 0.26 & N  \\ 
 282 & 5 35 17.8 & -6 3 21 & 9.4 & 4444 & 75 & 0.15 & 19.2 & 15.9 & 129 & 0.22 & N  \\ 
 283 & 5 35 17.9 & -6 15 54 & 6.2 & 2363 & 55 & 0.11 & 18.3 & 9.2 & 100 & 0.29 & N  \\ 
 284 & 5 35 18.0 & -5 1 39 & 10.5 & 1519 & 44 & 0.09 & 12.8 & 6.6 & 87 & 0.28 & N  \\ 
 285 & 5 35 18.3 & -5 9 19 & 11.0 & 4781 & 78 & 0.16 & 29.2 & 12.5 & 86 & 0.32 & N  \\ 
 286 & 5 35 18.4 & -5 0 31 & 11.1 & 5175 & 81 & 0.16 & 30.2 & 13.0 & -164 & 0.31 & N  \\ 
 287 & 5 35 19.2 & -5 4 52 & 9.3 & 1800 & 48 & 0.10 & 14.8 & 7.3 & 55 & 0.34 & N  \\ 
 288 & 5 35 19.6 & -5 18 27 & 9.5 & 1575 & 45 & 0.09 & 12.7 & 6.8 & 113 & 0.48 & N  \\ 
 289 & 5 35 19.6 & -6 20 31 & 6.7 & 15863 & 142 & 0.29 & 42.2 & 26.1 & 71 & 0.31 & N  \\ 
 290 & 5 35 19.6 & -6 34 28 & 8.9 & 13050 & 129 & 0.26 & 37.2 & 23.8 & 95 & 0.29 & N  \\ 
 291 & 5 35 19.8 & -5 16 59 & 11.1 & 2081 & 51 & 0.10 & 16.6 & 9.1 & 145 & 0.20 & N  \\ 
 292 & 5 35 20.0 & -4 56 45 & 12.1 & 3150 & 63 & 0.13 & 22.1 & 9.4 & -162 & 0.46 & N  \\ 
 293 & 5 35 20.4 & -6 8 27 & 8.8 & 6188 & 89 & 0.18 & 35.8 & 17.4 & 168 & 0.35 & N  \\ 
 294 & 5 35 20.6 & -5 38 52 & 9.3 & 4050 & 72 & 0.14 & 30.6 & 13.0 & 117 & 0.37 & Y  \\ 
 295 & 5 35 20.6 & -6 7 16 & 8.5 & 3544 & 67 & 0.13 & 28.4 & 12.0 & 124 & 0.17 & N  \\ 
 296 & 5 35 21.1 & -6 23 1 & 8.9 & 9900 & 112 & 0.23 & 70.8 & 24.6 & 95 & 0.33 & N  \\ 
 297 & 5 35 21.4 & -5 55 46 & 8.0 & 1406 & 42 & 0.08 & 13.6 & 7.4 & 102 & 0.23 & N  \\ 
 298 & 5 35 21.5 & -6 13 8 & 5.4 & 1406 & 42 & 0.08 & 11.7 & 7.0 & 169 & 0.26 & N  \\ 
 299 & 5 35 21.7 & -5 6 17 & 10.9 & 6525 & 91 & 0.18 & 24.2 & 16.8 & 95 & 0.45 & N  \\ 
 300 & 5 35 21.7 & -5 8 5 & 10.9 & 4106 & 72 & 0.15 & 28.1 & 9.0 & 68 & 0.49 & N  \\ 
 301 & 5 35 21.8 & -6 3 24 & 8.2 & 12094 & 124 & 0.25 & 35.3 & 20.4 & 89 & 0.60 & N  \\ 
 302 & 5 35 21.8 & -6 7 45 & 9.8 & 3825 & 70 & 0.14 & 23.2 & 13.5 & 60 & 0.33 & N  \\ 
 303 & 5 35 22.0 & -6 8 27 & 7.6 & 4219 & 73 & 0.15 & 24.5 & 16.1 & 46 & 0.32 & N  \\ 
 304 & 5 35 22.3 & -6 13 30 & 6.0 & 3319 & 65 & 0.13 & 26.5 & 10.9 & 162 & 0.37 & N  \\ 
 305 & 5 35 22.4 & -6 7 58 & 10.3 & 1688 & 46 & 0.09 & 24.9 & 6.1 & 79 & 0.26 & N  \\ 
 306 & 5 35 22.5 & -5 14 48 & 10.5 & 4669 & 77 & 0.15 & 23.8 & 13.8 & 98 & 0.36 & N  \\ 
 307 & 5 35 22.5 & -5 25 19 & 10.4 & 1856 & 49 & 0.10 & 13.3 & 7.5 & 149 & 0.40 & N  \\ 
 308 & 5 35 22.5 & -6 1 36 & 4.8 & 2194 & 53 & 0.11 & 18.2 & 8.6 & 135 & 0.15 & N  \\ 
 309 & 5 35 22.7 & -5 20 20 & 11.4 & 2419 & 55 & 0.11 & 17.5 & 8.8 & 57 & 0.28 & N  \\ 
 310 & 5 35 23.0 & -5 54 51 & 8.8 & 3038 & 62 & 0.12 & 14.8 & 11.5 & 101 & 0.26 & N  \\ 
 311 & 5 35 23.7 & -5 36 6 & 9.1 & 3825 & 70 & 0.14 & 19.0 & 14.1 & 116 & 0.36 & N  \\ 
 312 & 5 35 23.9 & -5 56 39 & 7.8 & 3263 & 64 & 0.13 & 19.6 & 12.0 & -148 & 0.24 & N  \\ 
 313 & 5 35 24.0 & -5 13 9 & 10.6 & 3713 & 69 & 0.14 & 20.9 & 14.1 & 128 & 0.24 & N  \\ 
 314 & 5 35 24.0 & -5 22 33 & 10.5 & 4669 & 77 & 0.15 & 27.7 & 15.0 & -162 & 0.33 & N  \\ 
 315 & 5 35 24.1 & -5 25 13 & 8.0 & 3656 & 68 & 0.14 & 26.6 & 13.8 & -144 & 0.19 & N  \\ 
 316 & 5 35 24.4 & -6 19 2 & 6.2 & 2475 & 56 & 0.11 & 15.2 & 10.4 & -165 & 0.32 & N  \\ 
 317 & 5 35 24.5 & -5 59 28 & 7.3 & 6694 & 92 & 0.19 & 30.1 & 14.5 & 148 & 0.36 & Y  \\ 
 318 & 5 35 24.6 & -4 53 9 & 11.3 & 2700 & 59 & 0.12 & 20.5 & 9.4 & -157 & 0.19 & N  \\ 
 319 & 5 35 25.5 & -5 55 10 & 9.4 & 1969 & 50 & 0.10 & 14.2 & 9.8 & 142 & 0.24 & N  \\ 
 320 & 5 35 25.5 & -6 40 9 & 8.1 & 7256 & 96 & 0.19 & 27.9 & 13.2 & 126 & 0.40 & N  \\ 
 321 & 5 35 25.6 & -6 0 47 & 5.4 & 18956 & 155 & 0.31 & 42.6 & 27.4 & 108 & 0.41 & N  \\ 
 322 & 5 35 25.7 & -5 2 40 & 11.1 & 1463 & 43 & 0.09 & 15.3 & 7.3 & 78 & 0.28 & N  \\ 
 323 & 5 35 25.8 & -5 20 18 & 6.3 & 2419 & 55 & 0.11 & 16.6 & 8.2 & -160 & 0.48 & N  \\ 
 324 & 5 35 25.9 & -5 51 45 & 7.8 & 18563 & 154 & 0.31 & 44.6 & 25.8 & 62 & 0.55 & N  \\ 
 325 & 5 35 25.9 & -5 53 21 & 7.2 & 2250 & 54 & 0.11 & 22.3 & 8.3 & -159 & 0.21 & N  \\ 
 326 & 5 35 26.3 & -5 20 19 & 7.0 & 1519 & 44 & 0.09 & 10.4 & 8.8 & -167 & 0.20 & N  \\ 
 327 & 5 35 26.3 & -5 55 13 & 6.2 & 7481 & 98 & 0.20 & 27.7 & 15.8 & 120 & 0.45 & N  \\ 
 328 & 5 35 26.5 & -6 0 41 & 6.6 & 12938 & 128 & 0.26 & 38.9 & 24.1 & 147 & 0.38 & N  \\ 
 329 & 5 35 26.6 & -5 50 55 & 7.1 & 2644 & 58 & 0.12 & 18.5 & 11.0 & 178 & 0.21 & N  \\ 
 330 & 5 35 26.9 & -6 41 19 & 8.2 & 5175 & 81 & 0.16 & 20.9 & 15.9 & 129 & 0.29 & N  \\ 
 331 & 5 35 27.0 & -5 24 39 & 10.3 & 6694 & 92 & 0.19 & 34.9 & 12.8 & 168 & 0.86 & N  \\ 
 332 & 5 35 27.4 & -5 14 20 & 11.7 & 4669 & 77 & 0.15 & 32.1 & 20.3 & 150 & 0.17 & N  \\ 
 333 & 5 35 27.6 & -6 38 14 & 8.4 & 2869 & 60 & 0.12 & 18.8 & 10.4 & 111 & 0.22 & N  \\ 
 334 & 5 35 27.8 & -5 5 43 & 11.4 & 4725 & 78 & 0.16 & 25.8 & 13.8 & 130 & 0.29 & N  \\ 
 335 & 5 35 27.8 & -6 21 31 & 6.6 & 2531 & 57 & 0.11 & 19.6 & 12.1 & 96 & 0.19 & N  \\ 
 336 & 5 35 28.3 & -5 36 29 & 9.3 & 2588 & 57 & 0.12 & 19.4 & 9.4 & 61 & 0.24 & N  \\ 
 337 & 5 35 28.5 & -6 5 44 & 8.4 & 4106 & 72 & 0.15 & 23.9 & 11.5 & 167 & 0.38 & N  \\ 
 338 & 5 35 28.6 & -6 30 12 & 8.8 & 3319 & 65 & 0.13 & 20.6 & 10.9 & 92 & 0.20 & N  \\ 
 339 & 5 35 28.7 & -5 7 29 & 11.4 & 3544 & 67 & 0.13 & 20.8 & 12.7 & 151 & 0.26 & N  \\ 
 340 & 5 35 29.3 & -4 58 20 & 11.7 & 6919 & 94 & 0.19 & 31.6 & 14.0 & 67 & 0.59 & N  \\ 
 341 & 5 35 29.3 & -5 22 57 & 8.9 & 4388 & 75 & 0.15 & 25.9 & 13.2 & 56 & 0.20 & N  \\ 
 342 & 5 35 29.3 & -5 39 6 & 9.9 & 6975 & 94 & 0.19 & 35.4 & 18.3 & 147 & 0.18 & N  \\ 
 343 & 5 35 29.5 & -5 53 39 & 6.5 & 2588 & 57 & 0.12 & 13.2 & 11.8 & 121 & 0.19 & N  \\ 
 344 & 5 35 29.6 & -5 36 20 & 9.8 & 4331 & 74 & 0.15 & 27.5 & 16.4 & 163 & 0.23 & N  \\ 
 345 & 5 35 29.8 & -6 19 48 & 6.6 & 5738 & 85 & 0.17 & 31.0 & 14.1 & 175 & 0.29 & N  \\ 
 346 & 5 35 29.9 & -6 27 27 & 8.6 & 5681 & 85 & 0.17 & 26.8 & 22.9 & 65 & 0.26 & N  \\ 
 347 & 5 35 30.1 & -5 3 6 & 10.5 & 1406 & 42 & 0.08 & 17.3 & 5.1 & 135 & 0.28 & N  \\ 
 348 & 5 35 30.1 & -5 14 60 & 10.1 & 4556 & 76 & 0.15 & 34.1 & 14.5 & 116 & 0.23 & Y  \\ 
 349 & 5 35 30.2 & -6 12 42 & 8.0 & 3150 & 63 & 0.13 & 29.2 & 14.0 & 101 & 0.18 & N  \\ 
 350 & 5 35 30.7 & -6 25 6 & 5.8 & 7369 & 97 & 0.19 & 25.9 & 16.6 & -170 & 0.34 & N  \\ 
 351 & 5 35 30.8 & -5 20 43 & 7.0 & 6806 & 93 & 0.19 & 34.7 & 15.0 & -157 & 0.79 & N  \\ 
 352 & 5 35 31.0 & -6 1 43 & 7.6 & 9000 & 107 & 0.21 & 24.5 & 23.7 & -137 & 0.37 & N  \\ 
 353 & 5 35 31.1 & -6 10 26 & 8.8 & 2250 & 54 & 0.11 & 20.8 & 7.7 & 134 & 0.33 & N  \\ 
 354 & 5 35 31.1 & -6 42 40 & 8.4 & 3375 & 66 & 0.13 & 22.3 & 14.0 & 109 & 0.30 & N  \\ 
 355 & 5 35 31.2 & -5 57 52 & 7.8 & 7819 & 100 & 0.20 & 25.7 & 18.3 & 145 & 0.40 & N  \\ 
 356 & 5 35 31.7 & -5 9 48 & 11.1 & 5063 & 80 & 0.16 & 28.0 & 14.6 & 115 & 0.38 & N  \\ 
 357 & 5 35 31.8 & -6 35 33 & 7.7 & 4163 & 73 & 0.15 & 18.8 & 14.9 & 157 & 0.25 & N  \\ 
 358 & 5 35 31.9 & -5 54 26 & 7.8 & 3994 & 71 & 0.14 & 27.1 & 10.9 & 90 & 0.17 & N  \\ 
 359 & 5 35 32.3 & -5 0 60 & 12.9 & 3994 & 71 & 0.14 & 22.4 & 10.7 & 74 & 0.69 & N  \\ 
 360 & 5 35 32.3 & -5 5 40 & 11.9 & 2025 & 51 & 0.10 & 16.1 & 8.8 & 156 & 0.44 & N  \\ 
 361 & 5 35 32.3 & -5 11 2 & 10.7 & 5231 & 82 & 0.16 & 34.2 & 12.2 & 144 & 0.28 & N  \\ 
 362 & 5 35 32.4 & -5 57 23 & 9.3 & 7875 & 100 & 0.20 & 35.5 & 17.2 & 100 & 0.25 & N  \\ 
 363 & 5 35 32.4 & -6 4 37 & 7.2 & 2925 & 61 & 0.12 & 17.6 & 13.5 & -170 & 0.26 & N  \\ 
 364 & 5 35 32.5 & -5 25 58 & 11.6 & 2700 & 59 & 0.12 & 19.7 & 11.2 & 56 & 0.21 & N  \\ 
 365 & 5 35 32.9 & -6 10 0 & 6.4 & 2756 & 59 & 0.12 & 20.2 & 11.9 & 102 & 0.20 & N  \\ 
 366 & 5 35 33.0 & -5 20 47 & 7.8 & 6581 & 92 & 0.18 & 30.6 & 13.3 & 56 & 0.69 & N  \\ 
 367 & 5 35 33.1 & -5 20 29 & 9.0 & 5681 & 85 & 0.17 & 46.8 & 12.8 & 109 & 0.33 & N  \\ 
 368 & 5 35 33.2 & -4 59 37 & 11.7 & 2250 & 54 & 0.11 & 21.5 & 7.5 & 176 & 0.23 & N  \\ 
 369 & 5 35 33.4 & -5 37 30 & 10.0 & 5513 & 84 & 0.17 & 22.3 & 18.0 & 141 & 0.43 & N  \\ 
 370 & 5 35 33.4 & -6 2 50 & 7.8 & 3544 & 67 & 0.13 & 23.9 & 11.4 & 129 & 0.16 & N  \\ 
 371 & 5 35 33.4 & -6 5 20 & 12.6 & 1238 & 40 & 0.08 & 11.4 & 6.5 & -173 & 0.20 & N  \\ 
 372 & 5 35 33.6 & -6 12 49 & 5.8 & 4275 & 74 & 0.15 & 24.1 & 10.9 & 92 & 0.18 & N  \\ 
 373 & 5 35 34.0 & -5 56 43 & 7.2 & 2419 & 55 & 0.11 & 16.0 & 12.3 & 55 & 0.25 & N  \\ 
 374 & 5 35 34.1 & -5 19 39 & 6.8 & 3600 & 68 & 0.14 & 20.1 & 12.6 & 165 & 0.23 & N  \\ 
 375 & 5 35 34.2 & -6 16 46 & 8.4 & 4669 & 77 & 0.15 & 30.4 & 13.2 & 65 & 0.16 & Y  \\ 
 376 & 5 35 34.3 & -6 2 29 & 8.9 & 2025 & 51 & 0.10 & 14.7 & 10.0 & 153 & 0.17 & N  \\ 
 377 & 5 35 34.8 & -5 20 55 & 5.7 & 4838 & 78 & 0.16 & 34.4 & 16.1 & 65 & 0.24 & N  \\ 
 378 & 5 35 35.0 & -5 29 7 & 6.9 & 3994 & 71 & 0.14 & 30.4 & 17.6 & 136 & 0.20 & N  \\ 
 379 & 5 35 35.0 & -6 5 13 & 6.8 & 2475 & 56 & 0.11 & 19.2 & 8.9 & -179 & 0.24 & N  \\ 
 380 & 5 35 35.3 & -5 6 57 & 12.4 & 3488 & 67 & 0.13 & 20.0 & 12.3 & -170 & 0.32 & N  \\ 
 381 & 5 35 35.3 & -5 38 17 & 10.2 & 4388 & 75 & 0.15 & 25.0 & 16.0 & 144 & 0.25 & N  \\ 
 382 & 5 35 35.3 & -6 11 38 & 8.5 & 4725 & 78 & 0.16 & 19.2 & 18.3 & 91 & 0.16 & N  \\ 
 383 & 5 35 35.4 & -5 12 30 & 12.2 & 3656 & 68 & 0.14 & 23.7 & 12.8 & 88 & 0.24 & N  \\ 
 384 & 5 35 35.6 & -5 8 4 & 11.3 & 3488 & 67 & 0.13 & 16.6 & 13.7 & 136 & 0.59 & N  \\ 
 385 & 5 35 35.7 & -5 47 26 & 5.0 & 2250 & 54 & 0.11 & 16.8 & 9.1 & 92 & 0.21 & N  \\ 
 386 & 5 35 35.8 & -5 22 20 & 5.8 & 3206 & 64 & 0.13 & 22.5 & 12.9 & -178 & 0.32 & N  \\ 
 387 & 5 35 35.8 & -5 24 1 & 11.2 & 2756 & 59 & 0.12 & 17.6 & 10.1 & 152 & 0.44 & N  \\ 
 388 & 5 35 35.8 & -6 20 33 & 9.0 & 2813 & 60 & 0.12 & 16.2 & 14.9 & 57 & 0.20 & N  \\ 
 389 & 5 35 35.9 & -6 18 11 & 6.5 & 4781 & 78 & 0.16 & 20.1 & 13.7 & 77 & 0.25 & N  \\ 
 390 & 5 35 35.9 & -6 18 28 & 8.6 & 4500 & 76 & 0.15 & 29.9 & 18.5 & 95 & 0.20 & N  \\ 
 391 & 5 35 36.1 & -6 4 36 & 8.0 & 5681 & 85 & 0.17 & 22.8 & 18.6 & 121 & 0.33 & N  \\ 
 392 & 5 35 36.2 & -6 1 40 & 6.8 & 11194 & 119 & 0.24 & 30.4 & 27.8 & 69 & 0.30 & N  \\ 
 393 & 5 35 36.6 & -5 46 52 & 8.2 & 2138 & 52 & 0.10 & 15.8 & 11.5 & 142 & 0.17 & N  \\ 
 394 & 5 35 36.7 & -5 18 3 & 8.5 & 3150 & 63 & 0.13 & 19.6 & 13.8 & 150 & 0.21 & N  \\ 
 395 & 5 35 36.8 & -5 15 50 & 9.6 & 2025 & 51 & 0.10 & 13.7 & 8.4 & -174 & 0.49 & N  \\ 
 396 & 5 35 36.8 & -6 33 43 & 7.7 & 4950 & 79 & 0.16 & 32.6 & 18.1 & 59 & 0.26 & N  \\ 
 397 & 5 35 37.2 & -5 23 26 & 12.0 & 2756 & 59 & 0.12 & 31.3 & 12.3 & -176 & 0.21 & N  \\ 
 398 & 5 35 37.2 & -5 57 33 & 7.9 & 2700 & 59 & 0.12 & 18.8 & 9.2 & 149 & 0.30 & N  \\ 
 399 & 5 35 37.4 & -6 9 5 & 9.4 & 5344 & 82 & 0.17 & 32.2 & 14.4 & 54 & 0.25 & N  \\ 
 400 & 5 35 37.5 & -6 31 15 & 7.8 & 1688 & 46 & 0.09 & 12.4 & 10.7 & 94 & 0.23 & N  \\ 
 401 & 5 35 37.8 & -6 7 18 & 8.0 & 4500 & 76 & 0.15 & 23.5 & 17.2 & 141 & 0.30 & N  \\ 
 402 & 5 35 37.9 & -5 6 19 & 11.7 & 2475 & 56 & 0.11 & 17.6 & 9.0 & -175 & 0.39 & N  \\ 
 403 & 5 35 38.3 & -5 15 31 & 10.9 & 4894 & 79 & 0.16 & 28.2 & 12.5 & 99 & 0.28 & N  \\ 
 404 & 5 35 38.3 & -5 57 49 & 9.4 & 7369 & 97 & 0.19 & 33.3 & 16.2 & 50 & 0.33 & N  \\ 
 405 & 5 35 38.4 & -6 28 27 & 8.8 & 5794 & 86 & 0.17 & 31.3 & 19.7 & 137 & 0.28 & N  \\ 
 406 & 5 35 38.6 & -6 38 19 & 8.6 & 8100 & 102 & 0.20 & 46.9 & 24.6 & 91 & 0.20 & N  \\ 
 407 & 5 35 38.7 & -6 8 6 & 8.4 & 5400 & 83 & 0.17 & 26.4 & 16.7 & 75 & 0.26 & N  \\ 
 408 & 5 35 38.8 & -5 56 45 & 8.2 & 1913 & 49 & 0.10 & 12.1 & 11.3 & 59 & 0.18 & N  \\ 
 409 & 5 35 38.8 & -6 47 3 & 6.9 & 6975 & 94 & 0.19 & 34.4 & 17.5 & 114 & 0.35 & N  \\ 
 410 & 5 35 39.1 & -5 8 27 & 10.9 & 2138 & 52 & 0.10 & 15.0 & 8.7 & 137 & 0.37 & N  \\ 
 411 & 5 35 39.3 & -5 1 36 & 11.6 & 5288 & 82 & 0.16 & 32.9 & 12.4 & -137 & 0.29 & N  \\ 
 412 & 5 35 39.6 & -5 17 34 & 9.2 & 3994 & 71 & 0.14 & 33.0 & 13.5 & -174 & 0.24 & N  \\ 
 413 & 5 35 39.8 & -6 14 17 & 8.9 & 2531 & 57 & 0.11 & 13.6 & 11.8 & -160 & 0.24 & N  \\ 
 414 & 5 35 40.0 & -5 26 26 & 8.0 & 4500 & 76 & 0.15 & 27.0 & 19.0 & 76 & 0.34 & N  \\ 
 415 & 5 35 40.0 & -5 54 28 & 8.2 & 5063 & 80 & 0.16 & 31.4 & 12.4 & 66 & 0.31 & N  \\ 
 416 & 5 35 40.3 & -6 10 47 & 6.8 & 5119 & 81 & 0.16 & 28.8 & 12.6 & -155 & 0.32 & N  \\ 
 417 & 5 35 40.5 & -5 19 35 & 8.9 & 1913 & 49 & 0.10 & 15.1 & 9.2 & -141 & 0.46 & N  \\ 
 418 & 5 35 40.6 & -6 5 13 & 9.2 & 11081 & 119 & 0.24 & 38.8 & 20.2 & 94 & 0.42 & N  \\ 
 419 & 5 35 40.7 & -5 6 52 & 12.4 & 1688 & 46 & 0.09 & 13.4 & 8.2 & -167 & 0.21 & Y  \\ 
 420 & 5 35 40.7 & -6 40 5 & 7.6 & 3150 & 63 & 0.13 & 19.1 & 10.9 & 166 & 0.20 & N  \\ 
 421 & 5 35 41.0 & -5 59 32 & 9.6 & 2419 & 55 & 0.11 & 16.0 & 10.9 & 45 & 0.18 & N  \\ 
 422 & 5 35 41.0 & -6 6 57 & 9.0 & 5681 & 85 & 0.17 & 27.6 & 15.7 & 132 & 0.29 & N  \\ 
 423 & 5 35 41.1 & -5 22 51 & 5.7 & 3994 & 71 & 0.14 & 21.1 & 11.3 & 67 & 0.50 & N  \\ 
 424 & 5 35 41.3 & -6 10 55 & 8.8 & 4781 & 78 & 0.16 & 19.0 & 16.4 & 56 & 0.30 & N  \\ 
 425 & 5 35 41.4 & -5 26 53 & 9.1 & 7031 & 95 & 0.19 & 41.2 & 15.0 & 121 & 0.31 & N  \\ 
 426 & 5 35 41.6 & -6 0 8 & 8.4 & 4725 & 78 & 0.16 & 24.1 & 11.6 & -142 & 0.21 & N  \\ 
 427 & 5 35 41.7 & -5 20 25 & 7.0 & 2419 & 55 & 0.11 & 16.5 & 11.4 & 50 & 0.21 & N  \\ 
 428 & 5 35 41.9 & -6 1 34 & 9.3 & 3769 & 69 & 0.14 & 27.0 & 12.6 & 54 & 0.26 & N  \\ 
 429 & 5 35 42.2 & -6 5 26 & 6.7 & 6244 & 89 & 0.18 & 26.1 & 20.3 & 46 & 0.27 & N  \\ 
 430 & 5 35 42.3 & -5 20 38 & 8.2 & 5681 & 85 & 0.17 & 23.8 & 13.2 & -137 & 0.63 & Y  \\ 
 431 & 5 35 42.5 & -6 22 55 & 8.3 & 9113 & 108 & 0.22 & 44.0 & 20.5 & 74 & 0.26 & N  \\ 
 432 & 5 35 43.2 & -5 21 13 & 13.3 & 3150 & 63 & 0.13 & 30.2 & 9.0 & 96 & 0.17 & N  \\ 
 433 & 5 35 43.5 & -6 32 6 & 7.5 & 4500 & 76 & 0.15 & 22.2 & 17.1 & 133 & 0.36 & N  \\ 
 434 & 5 35 44.1 & -5 10 39 & 10.4 & 2869 & 60 & 0.12 & 24.8 & 9.8 & -148 & 0.23 & N  \\ 
 435 & 5 35 44.1 & -6 37 50 & 7.4 & 2138 & 52 & 0.10 & 15.6 & 7.8 & 168 & 0.22 & N  \\ 
 436 & 5 35 44.3 & -6 8 5 & 7.9 & 6975 & 94 & 0.19 & 26.7 & 14.8 & 86 & 0.45 & N  \\ 
 437 & 5 35 44.6 & -5 23 42 & 11.1 & 4444 & 75 & 0.15 & 27.0 & 18.9 & -175 & 0.15 & N  \\ 
 438 & 5 35 44.7 & -6 41 32 & 7.9 & 4613 & 77 & 0.15 & 18.1 & 14.9 & 150 & 0.51 & N  \\ 
 439 & 5 35 45.2 & -5 28 27 & 9.2 & 3544 & 67 & 0.13 & 25.2 & 11.2 & 156 & 0.19 & N  \\ 
 440 & 5 35 45.3 & -5 54 42 & 8.2 & 7594 & 98 & 0.20 & 46.8 & 17.4 & 112 & 0.24 & N  \\ 
 441 & 5 35 45.7 & -6 11 40 & 7.0 & 2700 & 59 & 0.12 & 13.9 & 12.1 & -149 & 0.31 & N  \\ 
 442 & 5 35 45.9 & -6 18 25 & 8.6 & 3375 & 66 & 0.13 & 18.6 & 12.5 & 88 & 0.39 & N  \\ 
 443 & 5 35 46.0 & -5 19 39 & 9.5 & 6300 & 90 & 0.18 & 20.1 & 17.5 & 65 & 0.54 & N  \\ 
 444 & 5 35 46.5 & -6 2 23 & 8.5 & 5794 & 86 & 0.17 & 24.2 & 16.7 & 92 & 0.24 & N  \\ 
 445 & 5 35 47.7 & -5 21 21 & 8.6 & 2138 & 52 & 0.10 & 15.8 & 8.5 & 161 & 0.32 & N  \\ 
 446 & 5 35 47.7 & -6 30 10 & 8.4 & 23681 & 174 & 0.35 & 49.6 & 28.0 & 64 & 0.45 & N  \\ 
 447 & 5 35 47.9 & -6 16 17 & 8.5 & 8719 & 105 & 0.21 & 39.5 & 18.6 & 117 & 0.26 & N  \\ 
 448 & 5 35 48.1 & -6 25 43 & 6.0 & 19575 & 158 & 0.32 & 38.3 & 27.1 & -146 & 0.38 & N  \\ 
 449 & 5 35 48.2 & -6 47 8 & 8.7 & 3150 & 63 & 0.13 & 36.3 & 8.7 & 83 & 0.14 & N  \\ 
 450 & 5 35 48.7 & -6 27 22 & 8.7 & 3150 & 63 & 0.13 & 16.3 & 13.6 & 140 & 0.23 & N  \\ 
 451 & 5 35 48.7 & -6 33 5 & 8.3 & 2531 & 57 & 0.11 & 20.2 & 11.8 & 52 & 0.21 & N  \\ 
 452 & 5 35 48.8 & -5 23 40 & 11.5 & 2756 & 59 & 0.12 & 18.3 & 13.9 & -164 & 0.23 & N  \\ 
 453 & 5 35 48.9 & -5 51 8 & 9.5 & 3263 & 64 & 0.13 & 17.0 & 15.7 & 119 & 0.22 & N  \\ 
 454 & 5 35 49.1 & -6 10 11 & 8.4 & 6188 & 89 & 0.18 & 21.4 & 17.9 & 108 & 0.41 & N  \\ 
 455 & 5 35 49.4 & -6 48 32 & 7.9 & 4613 & 77 & 0.15 & 24.2 & 14.9 & 87 & 0.26 & N  \\ 
 456 & 5 35 49.5 & -5 24 48 & 5.2 & 2925 & 61 & 0.12 & 29.4 & 10.6 & 96 & 0.19 & N  \\ 
 457 & 5 35 50.4 & -5 53 3 & 8.4 & 3094 & 63 & 0.13 & 26.4 & 10.9 & 164 & 0.25 & N  \\ 
 458 & 5 35 50.5 & -5 24 1 & 11.9 & 3769 & 69 & 0.14 & 26.0 & 11.6 & 81 & 0.25 & N  \\ 
 459 & 5 35 51.4 & -5 20 54 & 9.4 & 5625 & 85 & 0.17 & 27.2 & 12.9 & -148 & 0.45 & N  \\ 
 460 & 5 35 51.9 & -5 20 51 & 10.6 & 7931 & 100 & 0.20 & 29.6 & 18.4 & 87 & 0.55 & N  \\ 
 461 & 5 35 51.9 & -6 0 33 & 8.3 & 4613 & 77 & 0.15 & 18.1 & 15.9 & 83 & 0.34 & N  \\ 
 462 & 5 35 52.1 & -6 46 4 & 6.5 & 4444 & 75 & 0.15 & 23.9 & 14.3 & 134 & 0.22 & N  \\ 
 463 & 5 35 52.2 & -6 4 43 & 8.6 & 2363 & 55 & 0.11 & 27.7 & 7.2 & 89 & 0.15 & N  \\ 
 464 & 5 35 52.2 & -6 45 39 & 7.0 & 1913 & 49 & 0.10 & 19.7 & 8.3 & 122 & 0.18 & N  \\ 
 465 & 5 35 52.3 & -6 34 49 & 8.9 & 19069 & 156 & 0.31 & 39.2 & 31.7 & 74 & 0.28 & N  \\ 
 466 & 5 35 52.8 & -5 55 23 & 8.6 & 4275 & 74 & 0.15 & 22.7 & 16.1 & 155 & 0.46 & N  \\ 
 467 & 5 35 53.4 & -5 42 12 & 8.0 & 19406 & 157 & 0.32 & 36.5 & 31.0 & -141 & 0.55 & N  \\ 
 468 & 5 35 53.5 & -6 24 29 & 8.9 & 6413 & 90 & 0.18 & 24.1 & 16.6 & 180 & 0.32 & N  \\ 
 469 & 5 35 53.5 & -6 34 45 & 7.7 & 8156 & 102 & 0.20 & 42.4 & 16.2 & 56 & 0.28 & N  \\ 
 470 & 5 35 53.9 & -6 10 27 & 8.3 & 4275 & 74 & 0.15 & 27.3 & 12.2 & -135 & 0.39 & N  \\ 
 471 & 5 35 54.2 & -5 57 53 & 8.0 & 3713 & 69 & 0.14 & 18.9 & 14.3 & 168 & 0.24 & N  \\ 
 472 & 5 35 54.4 & -6 4 32 & 10.5 & 4275 & 74 & 0.15 & 23.8 & 20.2 & -166 & 0.28 & N  \\ 
 473 & 5 35 54.7 & -6 15 54 & 8.7 & 3938 & 71 & 0.14 & 20.2 & 15.2 & 62 & 0.33 & N  \\ 
 474 & 5 35 54.7 & -6 32 22 & 6.3 & 2700 & 59 & 0.12 & 18.9 & 13.5 & 86 & 0.33 & N  \\ 
 475 & 5 35 54.7 & -6 44 27 & 8.5 & 13163 & 129 & 0.26 & 50.5 & 21.6 & 80 & 0.31 & N  \\ 
 476 & 5 35 55.1 & -6 26 12 & 8.8 & 5288 & 82 & 0.16 & 31.6 & 14.8 & -179 & 0.41 & N  \\ 
 477 & 5 35 55.1 & -6 42 49 & 13.4 & 2700 & 59 & 0.12 & 20.6 & 9.9 & -138 & 0.25 & Y  \\ 
 478 & 5 35 55.2 & -6 7 12 & 8.1 & 4331 & 74 & 0.15 & 25.2 & 15.0 & 88 & 0.48 & N  \\ 
 479 & 5 35 55.4 & -5 32 22 & 7.4 & 74475 & 308 & 0.62 & 99.1 & 43.2 & 65 & 0.49 & Y  \\ 
 480 & 5 35 55.6 & -6 15 51 & 7.4 & 2306 & 54 & 0.11 & 18.7 & 9.7 & 60 & 0.19 & N  \\ 
 481 & 5 35 55.8 & -5 44 55 & 7.8 & 4106 & 72 & 0.15 & 40.2 & 14.9 & 176 & 0.17 & Y  \\ 
 482 & 5 35 55.8 & -6 48 27 & 8.7 & 5006 & 80 & 0.16 & 44.6 & 10.0 & 50 & 0.40 & N  \\ 
 483 & 5 35 56.0 & -6 40 8 & 7.3 & 5119 & 81 & 0.16 & 33.0 & 19.2 & 136 & 0.18 & N  \\ 
 484 & 5 35 57.0 & -5 47 16 & 8.0 & 4725 & 78 & 0.16 & 29.2 & 18.0 & -152 & 0.38 & N  \\ 
 485 & 5 35 57.5 & -6 6 39 & 9.0 & 8213 & 102 & 0.21 & 37.6 & 23.2 & 56 & 0.40 & N  \\ 
 486 & 5 35 57.5 & -6 32 28 & 8.3 & 11475 & 121 & 0.24 & 36.9 & 18.7 & 87 & 0.40 & N  \\ 
 487 & 5 35 58.6 & -6 32 4 & 9.1 & 4500 & 76 & 0.15 & 18.9 & 14.7 & 126 & 0.23 & N  \\ 
 488 & 5 35 58.8 & -6 21 55 & 7.5 & 10238 & 114 & 0.23 & 44.1 & 19.1 & 117 & 0.33 & N  \\ 
 489 & 5 35 59.3 & -5 20 27 & 11.1 & 1519 & 44 & 0.09 & 14.1 & 9.2 & 175 & 0.21 & N  \\ 
 490 & 5 35 59.3 & -6 23 50 & 8.6 & 2250 & 54 & 0.11 & 13.8 & 11.2 & -164 & 0.21 & N  \\ 
 491 & 5 35 59.8 & -6 40 24 & 6.3 & 3600 & 68 & 0.14 & 24.2 & 12.1 & -164 & 0.38 & N  \\ 
 492 & 5 35 59.9 & -6 38 42 & 8.6 & 7763 & 99 & 0.20 & 34.9 & 14.9 & -143 & 0.23 & N  \\ 
 493 & 5 35 60.0 & -6 39 24 & 7.7 & 4163 & 73 & 0.15 & 30.9 & 11.1 & 87 & 0.17 & N  \\ 
 494 & 5 36 0.1 & -5 20 16 & 10.7 & 6356 & 90 & 0.18 & 34.3 & 19.5 & 61 & 0.30 & N  \\ 
 495 & 5 36 0.1 & -6 37 53 & 6.9 & 3938 & 71 & 0.14 & 29.7 & 10.2 & -172 & 0.26 & N  \\ 
 496 & 5 36 0.4 & -6 1 44 & 8.8 & 2869 & 60 & 0.12 & 21.3 & 14.0 & 135 & 0.20 & Y  \\ 
 497 & 5 36 0.9 & -5 21 54 & 12.2 & 6356 & 90 & 0.18 & 27.7 & 16.7 & 78 & 0.37 & N  \\ 
 498 & 5 36 0.9 & -6 3 58 & 6.2 & 2363 & 55 & 0.11 & 16.4 & 9.8 & -166 & 0.19 & N  \\ 
 499 & 5 36 1.1 & -6 36 34 & 8.6 & 2306 & 54 & 0.11 & 19.2 & 9.9 & 139 & 0.21 & N  \\ 
 500 & 5 36 1.7 & -6 35 25 & 7.5 & 8381 & 103 & 0.21 & 28.3 & 23.2 & 108 & 0.34 & N  \\ 
 501 & 5 36 1.9 & -6 13 59 & 8.7 & 6356 & 90 & 0.18 & 25.0 & 14.7 & 45 & 0.46 & N  \\ 
 502 & 5 36 1.9 & -6 44 23 & 7.0 & 4613 & 77 & 0.15 & 24.9 & 14.8 & 74 & 0.24 & N  \\ 
 503 & 5 36 2.0 & -6 4 28 & 11.4 & 4613 & 77 & 0.15 & 31.7 & 17.4 & 173 & 0.23 & N  \\ 
 504 & 5 36 2.0 & -6 38 7 & 7.7 & 2813 & 60 & 0.12 & 20.9 & 10.1 & -164 & 0.37 & N  \\ 
 505 & 5 36 2.2 & -5 55 37 & 7.8 & 3994 & 71 & 0.14 & 29.2 & 12.5 & 96 & 0.37 & N  \\ 
 506 & 5 36 2.3 & -6 12 41 & 9.0 & 1969 & 50 & 0.10 & 15.1 & 8.5 & 97 & 0.31 & N  \\ 
 507 & 5 36 3.1 & -6 44 38 & 8.5 & 2025 & 51 & 0.10 & 20.5 & 8.7 & 149 & 0.20 & N  \\ 
 508 & 5 36 3.2 & -6 24 43 & 7.3 & 3544 & 67 & 0.13 & 18.8 & 11.7 & -175 & 0.38 & N  \\ 
 509 & 5 36 3.6 & -5 37 51 & 7.5 & 13331 & 130 & 0.26 & 46.2 & 23.8 & 173 & 0.96 & N  \\ 
 510 & 5 36 3.9 & -6 31 19 & 7.6 & 5906 & 87 & 0.17 & 45.3 & 16.1 & 148 & 0.17 & N  \\ 
 511 & 5 36 4.2 & -5 56 25 & 7.5 & 11869 & 123 & 0.25 & 39.0 & 26.0 & 127 & 0.54 & N  \\ 
 512 & 5 36 4.2 & -6 19 23 & 9.5 & 3544 & 67 & 0.13 & 20.4 & 12.3 & 86 & 0.21 & N  \\ 
 513 & 5 36 4.6 & -6 47 15 & 9.6 & 2475 & 56 & 0.11 & 27.2 & 10.0 & 77 & 0.18 & N  \\ 
 514 & 5 36 4.7 & -6 29 16 & 8.3 & 6019 & 88 & 0.18 & 44.3 & 12.2 & 50 & 0.26 & N  \\ 
 515 & 5 36 4.8 & -6 46 30 & 6.8 & 12206 & 125 & 0.25 & 38.2 & 22.2 & 74 & 0.19 & N  \\ 
 516 & 5 36 5.0 & -6 18 2 & 8.8 & 6131 & 88 & 0.18 & 33.0 & 19.7 & 67 & 0.38 & N  \\ 
 517 & 5 36 5.0 & -6 33 58 & 9.0 & 4444 & 75 & 0.15 & 20.7 & 15.5 & 133 & 0.23 & N  \\ 
 518 & 5 36 5.0 & -6 39 3 & 7.5 & 2756 & 59 & 0.12 & 20.0 & 9.7 & 67 & 0.24 & N  \\ 
 519 & 5 36 5.1 & -5 41 58 & 8.2 & 3994 & 71 & 0.14 & 20.3 & 12.8 & -160 & 0.24 & N  \\ 
 520 & 5 36 5.4 & -6 40 50 & 8.4 & 8550 & 104 & 0.21 & 25.5 & 18.4 & 48 & 0.33 & N  \\ 
 521 & 5 36 5.7 & -6 37 16 & 6.9 & 3488 & 67 & 0.13 & 17.9 & 14.2 & 77 & 0.19 & N  \\ 
 522 & 5 36 6.3 & -6 11 27 & 8.8 & 17044 & 147 & 0.30 & 40.8 & 30.5 & -147 & 0.53 & N  \\ 
 523 & 5 36 6.7 & -6 32 44 & 9.7 & 6525 & 91 & 0.18 & 28.3 & 16.9 & 54 & 0.39 & N  \\ 
 524 & 5 36 7.1 & -6 42 44 & 6.8 & 2869 & 60 & 0.12 & 19.3 & 10.9 & 145 & 0.22 & N  \\ 
 525 & 5 36 7.1 & -6 44 59 & 9.0 & 2194 & 53 & 0.11 & 14.4 & 10.7 & 97 & 0.18 & N  \\ 
 526 & 5 36 7.4 & -6 17 45 & 7.1 & 5231 & 82 & 0.16 & 28.5 & 15.4 & 83 & 0.26 & N  \\ 
 527 & 5 36 7.5 & -6 41 53 & 7.2 & 3375 & 66 & 0.13 & 15.5 & 14.1 & 75 & 0.42 & N  \\ 
 528 & 5 36 7.6 & -6 43 24 & 11.8 & 2475 & 56 & 0.11 & 26.8 & 9.1 & 68 & 0.16 & N  \\ 
 529 & 5 36 7.8 & -6 26 23 & 8.3 & 2588 & 57 & 0.12 & 21.5 & 9.1 & 118 & 0.33 & N  \\ 
 530 & 5 36 7.8 & -6 46 22 & 8.6 & 3881 & 70 & 0.14 & 22.3 & 12.3 & 162 & 0.23 & N  \\ 
 531 & 5 36 7.9 & -5 39 24 & 8.1 & 7875 & 100 & 0.20 & 41.3 & 16.7 & 45 & 0.41 & N  \\ 
 532 & 5 36 8.1 & -6 26 50 & 7.0 & 5119 & 81 & 0.16 & 21.9 & 17.8 & 166 & 0.22 & N  \\ 
 533 & 5 36 8.6 & -6 37 35 & 8.1 & 2700 & 59 & 0.12 & 27.0 & 10.0 & 144 & 0.28 & N  \\ 
 534 & 5 36 8.9 & -6 0 0 & 7.7 & 3825 & 70 & 0.14 & 20.2 & 14.3 & -165 & 0.38 & N  \\ 
 535 & 5 36 9.1 & -5 23 14 & 9.0 & 14400 & 135 & 0.27 & 30.7 & 25.6 & 179 & 0.65 & N  \\ 
 536 & 5 36 9.1 & -5 36 52 & 7.6 & 2475 & 56 & 0.11 & 17.9 & 9.2 & -140 & 0.49 & N  \\ 
 537 & 5 36 9.1 & -5 41 17 & 7.7 & 2813 & 60 & 0.12 & 20.8 & 7.5 & 99 & 0.46 & N  \\ 
 538 & 5 36 9.2 & -6 15 51 & 8.1 & 16706 & 146 & 0.29 & 40.6 & 26.6 & 81 & 0.33 & N  \\ 
 539 & 5 36 9.6 & -5 21 10 & 10.3 & 5288 & 82 & 0.16 & 24.6 & 14.2 & 69 & 0.40 & N  \\ 
 540 & 5 36 10.0 & -6 33 57 & 7.8 & 13781 & 132 & 0.27 & 45.2 & 21.9 & 71 & 0.61 & N  \\ 
 541 & 5 36 10.1 & -6 26 52 & 8.7 & 4613 & 77 & 0.15 & 26.4 & 14.5 & 175 & 0.27 & N  \\ 
 542 & 5 36 10.4 & -6 19 56 & 9.1 & 3094 & 63 & 0.13 & 22.3 & 13.1 & 61 & 0.20 & N  \\ 
 543 & 5 36 10.8 & -6 9 26 & 9.3 & 6919 & 94 & 0.19 & 33.0 & 17.3 & -162 & 0.27 & N  \\ 
 544 & 5 36 11.5 & -6 23 20 & 6.3 & 3206 & 64 & 0.13 & 21.1 & 11.3 & 130 & 0.20 & N  \\ 
 545 & 5 36 12.3 & -6 28 35 & 9.0 & 2925 & 61 & 0.12 & 18.1 & 15.7 & 134 & 0.24 & N  \\ 
 546 & 5 36 12.9 & -6 23 15 & 6.9 & 4725 & 78 & 0.16 & 20.6 & 16.2 & 78 & 0.24 & N  \\ 
 547 & 5 36 12.9 & -6 29 60 & 6.8 & 9394 & 109 & 0.22 & 34.7 & 20.7 & 138 & 0.35 & N  \\ 
 548 & 5 36 14.2 & -6 46 58 & 8.0 & 14344 & 135 & 0.27 & 49.4 & 18.0 & 112 & 0.33 & N  \\ 
 549 & 5 36 14.3 & -6 17 22 & 9.4 & 3319 & 65 & 0.13 & 20.1 & 16.0 & 61 & 0.19 & N  \\ 
 550 & 5 36 14.9 & -5 53 58 & 8.7 & 5963 & 87 & 0.17 & 25.9 & 14.8 & 74 & 0.58 & N  \\ 
 551 & 5 36 15.2 & -6 35 38 & 8.8 & 3375 & 66 & 0.13 & 19.6 & 11.5 & 85 & 0.18 & N  \\ 
 552 & 5 36 15.8 & -6 44 34 & 9.3 & 4838 & 78 & 0.16 & 19.5 & 17.7 & 168 & 0.36 & N  \\ 
 553 & 5 36 15.9 & -6 31 51 & 7.8 & 2250 & 54 & 0.11 & 13.9 & 10.2 & 119 & 0.17 & N  \\ 
 554 & 5 36 15.9 & -6 37 55 & 8.6 & 12825 & 128 & 0.26 & 43.8 & 18.6 & 64 & 0.37 & N  \\ 
 555 & 5 36 16.1 & -6 34 39 & 7.1 & 2869 & 60 & 0.12 & 19.7 & 9.7 & 56 & 0.32 & N  \\ 
 556 & 5 36 16.3 & -6 36 37 & 6.6 & 1350 & 41 & 0.08 & 9.6 & 8.0 & 147 & 0.18 & N  \\ 
 557 & 5 36 16.6 & -6 42 54 & 6.6 & 10913 & 118 & 0.24 & 42.7 & 20.4 & 173 & 0.46 & N  \\ 
 558 & 5 36 17.0 & -6 35 39 & 7.7 & 3263 & 64 & 0.13 & 16.9 & 13.4 & -144 & 0.25 & N  \\ 
 559 & 5 36 17.3 & -6 48 31 & 6.5 & 9956 & 113 & 0.23 & 30.8 & 24.3 & 179 & 0.29 & N  \\ 
 560 & 5 36 17.4 & -6 36 47 & 7.4 & 3994 & 71 & 0.14 & 18.7 & 14.3 & 67 & 0.41 & N  \\ 
 561 & 5 36 18.0 & -6 40 7 & 6.9 & 5175 & 81 & 0.16 & 27.0 & 15.4 & 101 & 0.33 & N  \\ 
 562 & 5 36 18.5 & -6 5 45 & 8.4 & 2250 & 54 & 0.11 & 19.0 & 9.6 & 156 & 0.25 & N  \\ 
 563 & 5 36 18.5 & -6 18 18 & 7.9 & 2194 & 53 & 0.11 & 20.3 & 9.3 & -154 & 0.22 & N  \\ 
 564 & 5 36 18.7 & -6 45 23 & 9.0 & 2588 & 57 & 0.12 & 23.1 & 8.5 & 160 & 0.22 & N  \\ 
 565 & 5 36 19.0 & -6 48 8 & 9.9 & 2081 & 51 & 0.10 & 17.9 & 10.0 & 143 & 0.30 & N  \\ 
 566 & 5 36 19.4 & -6 30 52 & 7.7 & 2756 & 59 & 0.12 & 19.2 & 10.0 & 148 & 0.19 & N  \\ 
 567 & 5 36 19.8 & -5 52 49 & 6.9 & 3206 & 64 & 0.13 & 25.4 & 17.0 & 172 & 0.27 & N  \\ 
 568 & 5 36 20.1 & -6 35 25 & 7.4 & 2419 & 55 & 0.11 & 16.4 & 12.2 & 55 & 0.19 & N  \\ 
 569 & 5 36 20.3 & -6 12 38 & 8.1 & 3881 & 70 & 0.14 & 36.9 & 7.4 & 59 & 0.18 & N  \\ 
 570 & 5 36 20.3 & -6 30 37 & 6.7 & 11475 & 121 & 0.24 & 30.0 & 25.2 & -142 & 0.36 & N  \\ 
 571 & 5 36 21.0 & -6 17 48 & 8.6 & 4556 & 76 & 0.15 & 31.4 & 10.8 & 97 & 0.29 & N  \\ 
 572 & 5 36 21.0 & -6 20 49 & 9.7 & 2475 & 56 & 0.11 & 18.8 & 11.0 & 138 & 0.20 & N  \\ 
 573 & 5 36 21.1 & -6 33 19 & 6.8 & 5738 & 85 & 0.17 & 38.0 & 11.5 & 77 & 0.41 & N  \\ 
 574 & 5 36 21.6 & -6 9 24 & 8.6 & 5006 & 80 & 0.16 & 26.8 & 15.4 & 179 & 0.24 & N  \\ 
 575 & 5 36 22.1 & -6 35 38 & 6.9 & 3488 & 67 & 0.13 & 32.4 & 9.5 & 97 & 0.22 & N  \\ 
 576 & 5 36 22.6 & -5 55 38 & 8.0 & 6075 & 88 & 0.18 & 27.7 & 13.9 & 63 & 0.36 & N  \\ 
 577 & 5 36 22.6 & -6 46 24 & 10.1 & 5063 & 80 & 0.16 & 21.0 & 12.6 & 120 & 0.46 & N  \\ 
 578 & 5 36 22.9 & -6 19 37 & 6.1 & 11869 & 123 & 0.25 & 38.1 & 25.0 & -172 & 0.33 & N  \\ 
 579 & 5 36 22.9 & -6 47 22 & 6.4 & 2306 & 54 & 0.11 & 18.5 & 8.0 & 100 & 0.27 & N  \\ 
 580 & 5 36 23.1 & -6 43 51 & 6.8 & 7481 & 98 & 0.20 & 35.5 & 26.9 & 91 & 0.34 & N  \\ 
 581 & 5 36 23.5 & -5 59 35 & 8.2 & 3994 & 71 & 0.14 & 22.2 & 13.8 & -163 & 0.37 & N  \\ 
 582 & 5 36 23.9 & -6 24 6 & 6.7 & 49444 & 251 & 0.50 & 63.5 & 51.0 & 164 & 0.78 & N  \\ 
 583 & 5 36 25.2 & -6 14 28 & 8.3 & 4838 & 78 & 0.16 & 34.9 & 9.4 & 46 & 0.37 & N  \\ 
 584 & 5 36 25.4 & -6 47 19 & 8.1 & 6975 & 94 & 0.19 & 37.4 & 14.2 & 74 & 0.61 & N  \\ 
 585 & 5 36 25.7 & -6 44 29 & 8.7 & 9844 & 112 & 0.22 & 33.6 & 18.1 & 179 & 0.55 & N  \\ 
 586 & 5 36 25.8 & -6 39 42 & 7.1 & 5063 & 80 & 0.16 & 20.8 & 15.5 & -180 & 0.30 & N  \\ 
 587 & 5 36 26.0 & -6 7 5 & 8.3 & 5231 & 82 & 0.16 & 29.3 & 13.1 & 103 & 0.41 & N  \\ 
 588 & 5 36 26.1 & -6 42 6 & 8.8 & 5231 & 82 & 0.16 & 36.7 & 13.7 & 61 & 0.29 & N  \\ 
 589 & 5 36 26.3 & -6 15 22 & 6.5 & 2306 & 54 & 0.11 & 13.3 & 11.5 & 66 & 0.18 & N  \\ 
 590 & 5 36 26.9 & -6 22 0 & 9.7 & 2756 & 59 & 0.12 & 15.4 & 11.6 & 87 & 0.33 & N  \\ 
 591 & 5 36 27.0 & -6 20 44 & 8.2 & 6356 & 90 & 0.18 & 38.5 & 14.5 & 161 & 0.26 & N  \\ 
 592 & 5 36 28.0 & -6 29 19 & 7.1 & 2194 & 53 & 0.11 & 14.2 & 11.3 & 169 & 0.19 & N  \\ 
 593 & 5 36 28.7 & -6 46 36 & 9.3 & 1575 & 45 & 0.09 & 11.3 & 8.9 & 128 & 0.20 & N  \\ 
 594 & 5 36 29.5 & -6 48 19 & 6.3 & 1913 & 49 & 0.10 & 14.1 & 8.8 & 123 & 0.22 & N  \\ 
 595 & 5 36 30.5 & -6 10 7 & 6.6 & 10013 & 113 & 0.23 & 47.2 & 21.4 & 94 & 0.45 & N  \\ 
 596 & 5 36 30.6 & -6 40 26 & 6.9 & 3713 & 69 & 0.14 & 23.7 & 11.9 & -163 & 0.18 & N  \\ 
 597 & 5 36 30.7 & -6 21 8 & 9.8 & 2475 & 56 & 0.11 & 16.0 & 13.1 & 92 & 0.22 & N  \\ 
 598 & 5 36 30.8 & -6 46 40 & 6.5 & 2250 & 54 & 0.11 & 19.3 & 9.2 & 85 & 0.21 & N  \\ 
 599 & 5 36 31.1 & -6 15 47 & 8.1 & 3094 & 63 & 0.13 & 26.8 & 7.7 & -138 & 0.25 & N  \\ 
 600 & 5 36 31.5 & -6 41 8 & 9.2 & 2531 & 57 & 0.11 & 21.1 & 9.3 & 118 & 0.20 & N  \\ 
 601 & 5 36 31.7 & -6 2 2 & 8.0 & 11813 & 123 & 0.25 & 35.5 & 28.0 & 72 & 0.28 & N  \\ 
 602 & 5 36 32.1 & -6 33 1 & 7.3 & 3825 & 70 & 0.14 & 24.0 & 13.3 & 52 & 0.30 & N  \\ 
 603 & 5 36 32.1 & -6 35 45 & 7.5 & 8325 & 103 & 0.21 & 55.6 & 17.1 & 99 & 0.16 & N  \\ 
 604 & 5 36 32.7 & -6 39 31 & 8.8 & 2925 & 61 & 0.12 & 21.3 & 12.6 & 165 & 0.28 & N  \\ 
 605 & 5 36 33.1 & -6 26 32 & 7.2 & 3319 & 65 & 0.13 & 20.3 & 12.0 & -168 & 0.21 & N  \\ 
 606 & 5 36 33.7 & -6 20 45 & 8.5 & 6581 & 92 & 0.18 & 27.9 & 16.9 & 81 & 0.48 & N  \\ 
 607 & 5 36 33.7 & -6 22 9 & 9.5 & 4556 & 76 & 0.15 & 24.5 & 13.5 & 87 & 0.19 & N  \\ 
 608 & 5 36 34.0 & -6 23 48 & 9.4 & 1856 & 49 & 0.10 & 12.8 & 9.2 & -178 & 0.20 & N  \\ 
 609 & 5 36 34.1 & -6 18 47 & 9.3 & 2700 & 59 & 0.12 & 19.3 & 11.3 & 131 & 0.19 & N  \\ 
 610 & 5 36 35.1 & -6 6 34 & 6.3 & 6525 & 91 & 0.18 & 22.7 & 18.8 & -166 & 0.26 & N  \\ 
 611 & 5 36 35.3 & -6 9 34 & 8.2 & 7369 & 97 & 0.19 & 28.9 & 15.3 & 158 & 0.28 & Y  \\ 
 612 & 5 36 35.7 & -6 19 12 & 9.9 & 4781 & 78 & 0.16 & 24.5 & 21.1 & -138 & 0.25 & N  \\ 
 613 & 5 36 35.8 & -6 38 54 & 7.1 & 12881 & 128 & 0.26 & 45.4 & 21.3 & 47 & 0.28 & N  \\ 
 614 & 5 36 36.1 & -6 42 5 & 7.2 & 1856 & 49 & 0.10 & 20.0 & 7.2 & 93 & 0.20 & N  \\ 
 615 & 5 36 37.0 & -6 43 10 & 7.0 & 3150 & 63 & 0.13 & 16.7 & 12.8 & 48 & 0.23 & N  \\ 
 616 & 5 36 37.2 & -6 38 20 & 6.1 & 2250 & 54 & 0.11 & 20.0 & 9.3 & 89 & 0.21 & N  \\ 
 617 & 5 36 37.3 & -6 10 48 & 8.4 & 3319 & 65 & 0.13 & 19.0 & 13.7 & 90 & 0.16 & N  \\ 
 618 & 5 36 37.3 & -6 41 1 & 7.1 & 4725 & 78 & 0.16 & 25.4 & 15.1 & 61 & 0.22 & Y  \\ 
 619 & 5 36 37.5 & -6 46 39 & 8.7 & 3600 & 68 & 0.14 & 17.7 & 15.3 & 58 & 0.34 & N  \\ 
 620 & 5 36 37.6 & -6 3 45 & 8.3 & 2813 & 60 & 0.12 & 21.0 & 9.6 & 59 & 0.29 & Y  \\ 
 621 & 5 36 37.8 & -6 48 41 & 7.8 & 3206 & 64 & 0.13 & 29.1 & 14.6 & 137 & 0.17 & N  \\ 
 622 & 5 36 38.0 & -6 39 54 & 8.9 & 5681 & 85 & 0.17 & 49.7 & 17.3 & 54 & 0.25 & N  \\ 
 623 & 5 36 38.5 & -6 13 34 & 8.2 & 16763 & 146 & 0.29 & 49.4 & 24.0 & -145 & 0.40 & N  \\ 
 624 & 5 36 38.5 & -6 35 28 & 6.0 & 5175 & 81 & 0.16 & 34.4 & 15.5 & 73 & 0.32 & N  \\ 
 625 & 5 36 38.5 & -6 43 50 & 8.2 & 4219 & 73 & 0.15 & 35.4 & 11.6 & -138 & 0.24 & N  \\ 
 626 & 5 36 39.2 & -6 30 38 & 8.2 & 3825 & 70 & 0.14 & 30.0 & 14.4 & -161 & 0.28 & N  \\ 
 627 & 5 36 39.7 & -6 34 54 & 6.6 & 1856 & 49 & 0.10 & 18.2 & 8.2 & 97 & 0.19 & N  \\ 
 628 & 5 36 39.9 & -6 40 52 & 8.4 & 1631 & 46 & 0.09 & 11.8 & 10.2 & 94 & 0.18 & N  \\ 
 629 & 5 36 40.1 & -6 13 38 & 6.2 & 29588 & 194 & 0.39 & 71.4 & 32.2 & 177 & 0.23 & N  \\ 
 630 & 5 36 41.0 & -6 22 44 & 8.6 & 1688 & 46 & 0.09 & 17.8 & 6.8 & -167 & 0.21 & N  \\ 
 631 & 5 36 41.9 & -6 26 37 & 5.9 & 1631 & 46 & 0.09 & 16.9 & 8.9 & -156 & 0.24 & N  \\ 
 632 & 5 36 42.4 & -6 18 20 & 8.7 & 11081 & 119 & 0.24 & 51.2 & 21.1 & 63 & 0.23 & N  \\ 
 633 & 5 36 42.5 & -6 41 15 & 7.3 & 3994 & 71 & 0.14 & 25.8 & 11.8 & 70 & 0.22 & N  \\ 
 634 & 5 36 42.6 & -6 20 33 & 7.5 & 2250 & 54 & 0.11 & 14.1 & 10.3 & 169 & 0.23 & Y  \\ 
 635 & 5 36 42.8 & -6 1 39 & 7.2 & 4781 & 78 & 0.16 & 46.3 & 17.3 & 112 & 0.20 & N  \\ 
 636 & 5 36 42.9 & -6 1 57 & 8.0 & 3263 & 64 & 0.13 & 18.9 & 14.3 & 85 & 0.12 & N  \\ 
 637 & 5 36 43.3 & -6 46 35 & 7.3 & 3994 & 71 & 0.14 & 20.8 & 16.4 & 143 & 0.16 & N  \\ 
 638 & 5 36 43.7 & -6 21 25 & 8.7 & 4500 & 76 & 0.15 & 23.0 & 17.1 & 137 & 0.30 & N  \\ 
 639 & 5 36 44.5 & -6 25 29 & 9.2 & 2925 & 61 & 0.12 & 21.1 & 12.5 & -166 & 0.19 & N  \\ 
 640 & 5 36 44.7 & -6 42 53 & 7.6 & 2925 & 61 & 0.12 & 17.1 & 10.7 & 70 & 0.30 & N  \\ 
 641 & 5 36 44.8 & -6 35 46 & 7.4 & 3544 & 67 & 0.13 & 21.2 & 11.4 & -141 & 0.24 & N  \\ 
 642 & 5 36 44.8 & -6 44 15 & 7.4 & 6694 & 92 & 0.19 & 29.1 & 13.8 & 61 & 0.45 & N  \\ 
 643 & 5 36 45.0 & -6 30 11 & 7.3 & 2475 & 56 & 0.11 & 16.3 & 9.7 & 73 & 0.47 & N  \\ 
 644 & 5 36 45.2 & -6 6 21 & 8.4 & 8550 & 104 & 0.21 & 38.0 & 19.6 & -151 & 0.23 & N  \\ 
 645 & 5 36 45.2 & -6 24 9 & 8.1 & 1519 & 44 & 0.09 & 16.6 & 6.7 & 93 & 0.20 & N  \\ 
 646 & 5 36 45.6 & -6 17 48 & 5.8 & 9731 & 111 & 0.22 & 37.7 & 19.3 & -144 & 0.31 & N  \\ 
 647 & 5 36 46.0 & -6 5 28 & 6.3 & 15469 & 140 & 0.28 & 33.0 & 31.3 & 104 & 0.52 & N  \\ 
 648 & 5 36 46.1 & -6 21 22 & 8.0 & 4388 & 75 & 0.15 & 18.1 & 14.6 & 110 & 0.35 & N  \\ 
 649 & 5 36 46.1 & -6 31 10 & 6.8 & 4613 & 77 & 0.15 & 24.4 & 12.5 & 161 & 0.34 & N  \\ 
 650 & 5 36 46.2 & -6 15 22 & 8.4 & 4106 & 72 & 0.15 & 18.1 & 13.9 & 99 & 0.31 & N  \\ 
 651 & 5 36 46.7 & -6 33 29 & 7.5 & 8044 & 101 & 0.20 & 66.9 & 21.1 & 96 & 0.37 & N  \\ 
 652 & 5 36 46.8 & -6 25 26 & 8.1 & 3150 & 63 & 0.13 & 20.8 & 9.3 & 45 & 0.31 & N  \\ 
 653 & 5 36 47.6 & -6 15 57 & 5.6 & 12825 & 128 & 0.26 & 43.9 & 26.9 & 52 & 0.37 & N  \\ 
 654 & 5 36 47.6 & -6 19 50 & 6.2 & 13613 & 132 & 0.26 & 40.0 & 27.0 & 147 & 0.29 & N  \\ 
 655 & 5 36 47.8 & -6 28 36 & 6.1 & 9844 & 112 & 0.22 & 48.4 & 15.8 & 49 & 0.41 & N  \\ 
 656 & 5 36 48.1 & -6 26 11 & 9.5 & 6525 & 91 & 0.18 & 33.8 & 18.7 & 128 & 0.48 & N  \\ 
 657 & 5 36 48.2 & -6 19 31 & 7.7 & 2925 & 61 & 0.12 & 24.2 & 9.2 & 67 & 0.20 & N  \\ 
 658 & 5 36 48.9 & -6 35 15 & 6.4 & 3600 & 68 & 0.14 & 21.5 & 15.7 & 139 & 0.17 & N  \\ 
 659 & 5 36 49.4 & -6 23 0 & 8.8 & 5906 & 87 & 0.17 & 29.4 & 14.5 & 141 & 0.27 & N  \\ 
 660 & 5 36 49.5 & -6 2 34 & 8.4 & 5850 & 86 & 0.17 & 44.6 & 19.9 & 83 & 0.37 & N  \\ 
 661 & 5 36 49.9 & -6 21 20 & 8.8 & 3206 & 64 & 0.13 & 17.3 & 14.8 & 60 & 0.19 & Y  \\ 
 662 & 5 36 50.0 & -6 39 52 & 7.0 & 4388 & 75 & 0.15 & 27.1 & 10.0 & 63 & 0.30 & N  \\ 
 663 & 5 36 50.1 & -6 28 51 & 7.4 & 7425 & 97 & 0.20 & 34.0 & 13.3 & -140 & 0.37 & N  \\ 
 664 & 5 36 52.8 & -6 41 7 & 7.1 & 3938 & 71 & 0.14 & 22.3 & 13.2 & 107 & 0.38 & N  \\ 
 665 & 5 36 53.3 & -6 32 24 & 5.6 & 10350 & 115 & 0.23 & 40.1 & 17.7 & 102 & 0.37 & N  \\ 
 666 & 5 36 53.5 & -6 17 16 & 9.1 & 3544 & 67 & 0.13 & 20.8 & 13.4 & 68 & 0.28 & N  \\ 
 667 & 5 36 53.8 & -6 18 1 & 5.7 & 5625 & 85 & 0.17 & 25.8 & 18.6 & 71 & 0.28 & N  \\ 
 668 & 5 36 54.1 & -6 33 47 & 8.7 & 7425 & 97 & 0.20 & 32.8 & 16.6 & 92 & 0.51 & N  \\ 
 669 & 5 36 55.1 & -6 34 51 & 5.7 & 3488 & 67 & 0.13 & 17.2 & 12.2 & -152 & 0.39 & N  \\ 
 670 & 5 36 55.3 & -6 19 17 & 9.3 & 3038 & 62 & 0.12 & 20.6 & 12.5 & 123 & 0.20 & N  \\ 
 671 & 5 36 55.6 & -6 34 29 & 6.5 & 1575 & 45 & 0.09 & 12.7 & 8.8 & -178 & 0.24 & N  \\ 
 672 & 5 36 55.7 & -6 31 52 & 6.9 & 7594 & 98 & 0.20 & 44.4 & 17.2 & 70 & 0.24 & N  \\ 
 673 & 5 36 56.0 & -6 22 37 & 8.5 & 6469 & 91 & 0.18 & 24.6 & 17.0 & 53 & 0.28 & N  \\ 
 674 & 5 36 57.2 & -6 35 20 & 11.5 & 2588 & 57 & 0.12 & 18.3 & 11.2 & 134 & 0.30 & N  \\ 
 675 & 5 36 57.4 & -6 41 14 & 12.0 & 2531 & 57 & 0.11 & 19.1 & 10.0 & 165 & 0.24 & N  \\ 
 676 & 5 36 57.5 & -6 40 48 & 6.3 & 2869 & 60 & 0.12 & 16.1 & 10.9 & 49 & 0.21 & N  \\ 
 677 & 5 36 57.7 & -6 15 52 & 6.7 & 4106 & 72 & 0.15 & 25.2 & 16.5 & 100 & 0.27 & N  \\ 
 678 & 5 36 58.5 & -6 36 24 & 7.4 & 2700 & 59 & 0.12 & 15.8 & 10.9 & 106 & 0.34 & N  \\ 
 679 & 5 36 59.3 & -6 19 1 & 5.7 & 5906 & 87 & 0.17 & 34.3 & 21.6 & -155 & 0.28 & N  \\ 
 680 & 5 36 59.6 & -6 29 0 & 9.7 & 3375 & 66 & 0.13 & 38.0 & 11.8 & 53 & 0.20 & N  \\ 
 681 & 5 36 59.7 & -6 20 31 & 9.7 & 2250 & 54 & 0.11 & 22.5 & 11.3 & 141 & 0.27 & N  \\ 
 682 & 5 37 0.2 & -6 39 2 & 6.2 & 3713 & 69 & 0.14 & 36.4 & 8.4 & 78 & 0.31 & N  \\ 
 683 & 5 37 0.3 & -6 24 44 & 8.6 & 9844 & 112 & 0.22 & 45.9 & 22.6 & 88 & 0.33 & N  \\ 
 684 & 5 37 0.6 & -6 24 58 & 9.5 & 3544 & 67 & 0.13 & 25.2 & 12.7 & 162 & 0.37 & N  \\ 
 685 & 5 37 0.6 & -6 37 5 & 6.0 & 3544 & 67 & 0.13 & 15.2 & 14.1 & 47 & 0.30 & N  \\ 
 686 & 5 37 1.8 & -6 35 23 & 6.5 & 5400 & 83 & 0.17 & 24.3 & 16.7 & -160 & 0.34 & N  \\ 
 687 & 5 37 2.3 & -6 39 5 & 7.2 & 3319 & 65 & 0.13 & 32.2 & 10.2 & 108 & 0.14 & N  \\ 
 688 & 5 37 3.4 & -6 20 16 & 9.2 & 7144 & 95 & 0.19 & 28.4 & 16.5 & 159 & 0.63 & N  \\ 
 689 & 5 37 3.7 & -6 17 54 & 5.5 & 5456 & 83 & 0.17 & 27.9 & 17.7 & -151 & 0.30 & N  \\ 
 690 & 5 37 4.1 & -6 34 13 & 8.1 & 2306 & 54 & 0.11 & 15.6 & 10.8 & 72 & 0.25 & N  \\ 
 691 & 5 37 5.5 & -6 23 43 & 9.0 & 5063 & 80 & 0.16 & 23.2 & 12.5 & 78 & 0.50 & Y  \\ 
 692 & 5 37 6.0 & -6 35 41 & 6.2 & 2700 & 59 & 0.12 & 16.0 & 11.8 & -157 & 0.26 & N  \\ 
 693 & 5 37 6.9 & -6 27 22 & 9.0 & 4106 & 72 & 0.15 & 28.2 & 12.2 & -150 & 0.17 & N  \\ 
 694 & 5 37 7.1 & -6 36 58 & 8.7 & 3319 & 65 & 0.13 & 21.8 & 14.4 & 140 & 0.25 & N  \\ 
 695 & 5 37 8.5 & -6 26 2 & 8.5 & 8269 & 103 & 0.21 & 31.1 & 26.2 & 138 & 0.26 & N  \\ 
 696 & 5 37 8.5 & -6 28 18 & 9.4 & 5738 & 85 & 0.17 & 21.7 & 18.4 & 159 & 0.46 & N  \\ 
 697 & 5 37 8.9 & -6 44 40 & 7.6 & 8100 & 102 & 0.20 & 54.2 & 19.3 & 63 & 0.42 & N  \\ 
 698 & 5 37 9.1 & -6 36 13 & 5.9 & 3319 & 65 & 0.13 & 17.5 & 12.3 & 142 & 0.32 & N  \\ 
 699 & 5 37 9.9 & -6 38 41 & 8.6 & 4838 & 78 & 0.16 & 40.8 & 12.8 & -161 & 0.34 & N  \\ 
 700 & 5 37 10.8 & -6 31 20 & 9.0 & 3881 & 70 & 0.14 & 27.2 & 10.6 & 88 & 0.27 & N  \\ 
 701 & 5 37 11.5 & -6 41 43 & 6.5 & 2588 & 57 & 0.12 & 17.5 & 11.9 & 109 & 0.29 & N  \\ 
 702 & 5 37 11.8 & -6 31 57 & 9.5 & 2813 & 60 & 0.12 & 19.7 & 11.1 & 88 & 0.22 & N  \\ 
 703 & 5 37 12.3 & -6 39 29 & 7.3 & 3825 & 70 & 0.14 & 25.2 & 10.1 & -148 & 0.28 & N  \\ 
 704 & 5 37 13.9 & -6 27 39 & 8.8 & 6131 & 88 & 0.18 & 32.6 & 18.8 & 76 & 0.42 & N  \\ 
 705 & 5 37 14.3 & -6 46 47 & 7.2 & 2925 & 61 & 0.12 & 17.6 & 12.9 & -147 & 0.22 & N  \\ 
 706 & 5 37 14.8 & -6 27 19 & 5.8 & 11869 & 123 & 0.25 & 40.3 & 20.0 & 122 & 0.42 & N  \\ 
 707 & 5 37 14.8 & -6 33 9 & 7.1 & 1913 & 49 & 0.10 & 15.0 & 9.4 & -163 & 0.18 & Y  \\ 
 708 & 5 37 15.5 & -6 19 36 & 5.5 & 1406 & 42 & 0.08 & 14.2 & 6.0 & 145 & 0.21 & Y  \\ 
 709 & 5 37 15.7 & -6 18 53 & 5.8 & 4275 & 74 & 0.15 & 31.0 & 14.3 & 49 & 0.26 & N  \\ 
 710 & 5 37 15.8 & -6 36 18 & 6.7 & 3881 & 70 & 0.14 & 25.7 & 15.8 & -166 & 0.21 & N  \\ 
 711 & 5 37 15.8 & -6 36 19 & 7.5 & 5681 & 85 & 0.17 & 24.7 & 17.5 & 81 & 0.44 & N  \\ 
 712 & 5 37 16.1 & -6 30 11 & 6.2 & 5231 & 82 & 0.16 & 27.5 & 17.4 & -151 & 0.20 & N  \\ 
 713 & 5 37 16.3 & -6 34 33 & 8.7 & 5569 & 84 & 0.17 & 37.8 & 14.1 & 64 & 0.27 & Y  \\ 
 714 & 5 37 16.3 & -6 46 28 & 7.8 & 7594 & 98 & 0.20 & 32.9 & 21.1 & 85 & 0.45 & N  \\ 
 715 & 5 37 17.5 & -6 30 0 & 4.4 & 3544 & 67 & 0.13 & 26.1 & 11.1 & 83 & 0.39 & N  \\ 
 716 & 5 37 17.5 & -6 33 23 & 9.4 & 4500 & 76 & 0.15 & 25.3 & 15.5 & -178 & 0.27 & N  \\ 
 717 & 5 37 18.1 & -6 40 18 & 7.6 & 3488 & 67 & 0.13 & 17.4 & 12.8 & -167 & 0.22 & N  \\ 
 718 & 5 37 18.6 & -6 46 13 & 7.1 & 2419 & 55 & 0.11 & 18.8 & 12.0 & 112 & 0.18 & N  \\ 
 719 & 5 37 19.0 & -6 44 4 & 6.6 & 2981 & 62 & 0.12 & 19.7 & 11.5 & 155 & 0.19 & N  \\ 
 720 & 5 37 19.1 & -6 37 16 & 6.1 & 5006 & 80 & 0.16 & 41.3 & 16.6 & 102 & 0.16 & N  \\ 
 721 & 5 37 20.2 & -6 44 19 & 6.1 & 4444 & 75 & 0.15 & 23.4 & 16.6 & 156 & 0.19 & N  \\ 
 722 & 5 37 20.5 & -6 34 60 & 5.9 & 3263 & 64 & 0.13 & 28.3 & 15.4 & 119 & 0.37 & N  \\ 
 723 & 5 37 21.8 & -6 36 33 & 9.0 & 8325 & 103 & 0.21 & 32.5 & 21.6 & -138 & 0.69 & N  \\ 
 724 & 5 37 22.2 & -6 47 43 & 8.0 & 6075 & 88 & 0.18 & 21.1 & 17.0 & 108 & 0.35 & N  \\ 
 725 & 5 37 22.5 & -6 36 51 & 5.7 & 10519 & 116 & 0.23 & 35.6 & 19.9 & 138 & 0.39 & N  \\ 
 726 & 5 37 22.9 & -6 41 43 & 7.3 & 8888 & 106 & 0.21 & 33.7 & 19.9 & 143 & 0.47 & N  \\ 
 727 & 5 37 22.9 & -6 45 32 & 7.9 & 6356 & 90 & 0.18 & 23.4 & 22.0 & -161 & 0.30 & N  \\ 
 728 & 5 37 25.0 & -6 47 4 & 6.9 & 5006 & 80 & 0.16 & 22.2 & 20.1 & 68 & 0.26 & N  \\ 
 729 & 5 37 26.8 & -6 43 54 & 7.7 & 6638 & 92 & 0.18 & 38.6 & 15.3 & 174 & 0.27 & N  \\ 
 730 & 5 37 27.3 & -6 39 7 & 5.8 & 4331 & 74 & 0.15 & 25.2 & 12.3 & 56 & 0.18 & N  \\ 
 731 & 5 37 27.6 & -6 44 32 & 10.5 & 3263 & 64 & 0.13 & 15.8 & 11.6 & 88 & 0.41 & N  \\ 
 732 & 5 37 28.9 & -6 39 5 & 6.3 & 5963 & 87 & 0.17 & 25.6 & 16.0 & 89 & 0.42 & N  \\ 
 733 & 5 37 29.7 & -6 44 48 & 6.2 & 11588 & 121 & 0.24 & 32.7 & 25.4 & 50 & 0.44 & N  \\ 
 734 & 5 37 30.4 & -6 42 3 & 5.4 & 2250 & 54 & 0.11 & 17.2 & 9.2 & 164 & 0.19 & N  \\ 
 735 & 5 37 31.1 & -6 34 59 & 6.2 & 3881 & 70 & 0.14 & 23.2 & 15.4 & 80 & 0.24 & N  \\ 
 736 & 5 37 33.8 & -6 36 51 & 6.0 & 9675 & 111 & 0.22 & 33.5 & 20.8 & -169 & 0.30 & N  \\ 
 737 & 5 37 36.8 & -6 45 59 & 6.2 & 2869 & 60 & 0.12 & 22.3 & 10.6 & 53 & 0.21 & N  \\ 
 738 & 5 37 37.5 & -6 34 40 & 6.0 & 5906 & 87 & 0.17 & 30.7 & 14.8 & 117 & 0.25 & N  \\ 
 739 & 5 37 38.2 & -6 45 16 & 8.8 & 2869 & 60 & 0.12 & 19.7 & 13.1 & 127 & 0.23 & N  \\ 
 740 & 5 37 38.5 & -6 42 59 & 5.5 & 6188 & 89 & 0.18 & 27.1 & 14.7 & -165 & 0.36 & N  \\ 
 741 & 5 37 41.2 & -6 36 48 & 5.9 & 6525 & 91 & 0.18 & 31.9 & 17.5 & 82 & 0.25 & N  \\ 
 742 & 5 37 42.8 & -6 44 21 & 8.3 & 4444 & 75 & 0.15 & 30.7 & 13.9 & 106 & 0.21 & N  \\ 
 743 & 5 37 43.3 & -6 45 29 & 6.4 & 4163 & 73 & 0.15 & 27.1 & 12.6 & -140 & 0.42 & N  \\ 
 744 & 5 37 45.4 & -6 39 24 & 6.3 & 2250 & 54 & 0.11 & 16.8 & 10.3 & 146 & 0.19 & N  \\ 
 745 & 5 37 45.9 & -6 42 32 & 6.4 & 5794 & 86 & 0.17 & 30.6 & 21.2 & -164 & 0.48 & N  \\ 
 746 & 5 37 47.2 & -6 40 41 & 5.2 & 3263 & 64 & 0.13 & 35.2 & 8.6 & 121 & 0.19 & N  \\ 
 \hline 

 \end{longtable}
\normalsize

\clearpage
\scriptsize
 \begin{longtable}[c]{cd{-1}d{-1}d{-1}d{-1}d{-2}d{-1}d{-1}d{-1}d{-1}}
 \caption[]{Properties of Identified Cores (2) \label{tab:catalog_property}}
  \\ \hline \hline 
 ID  & \multicolumn{1}{c}{$T_\mathrm{mb}^\mathrm{peak}$} & \multicolumn{1}{c}{$T_\mathrm{mb}^\mathrm{total}$}& \multicolumn{1}{c}{$M_\mathrm{core}$} & \multicolumn{1}{c}{$M_\mathrm{vir}$/$M_\mathrm{core}$}& \multicolumn{1}{c}{$\overline{n}$} & \multicolumn{1}{c}{$\overline{T}_\mathrm{ex}$}& \multicolumn{1}{c}{$\overline{N}_\mathrm{C^{18}O}$} & \multicolumn{1}{c}{$\overline{X}_\mathrm{C^{18}O}$} \\ 
  & \multicolumn{1}{c}{($\mathrm{K}$)} & \multicolumn{1}{c}{($\mathrm{K}$)} & \multicolumn{1}{c}{($M_\odot$)} &  & \multicolumn{1}{c}{(10$^4$ cm$^{-3}$)} & \multicolumn{1}{c}{($\mathrm{K}$)} & \multicolumn{1}{c}{(10$^{15}$ cm$^{-2}$)} &\multicolumn{1}{c}{(10$^{-7}$)}  \\ 
 \hline \\ \endfirsthead 
 \caption[]{Continued} \\ 
 \hline \hline 
 ID  & \multicolumn{1}{c}{$T_\mathrm{mb}^\mathrm{peak}$} & \multicolumn{1}{c}{$T_\mathrm{mb}^\mathrm{total}$}& \multicolumn{1}{c}{$M_\mathrm{core}$} & \multicolumn{1}{c}{$M_\mathrm{vir}$/$M_\mathrm{core}$}& \multicolumn{1}{c}{$\overline{n}$} & \multicolumn{1}{c}{$\overline{T}_\mathrm{ex}$}& \multicolumn{1}{c}{$\overline{N}_\mathrm{C^{18}O}$} & \multicolumn{1}{c}{$\overline{X}_\mathrm{C^{18}O}$} \\ 
  & \multicolumn{1}{c}{($\mathrm{K}$)} & \multicolumn{1}{c}{($\mathrm{K}$)} & \multicolumn{1}{c}{($M_\odot$)} &  & \multicolumn{1}{c}{(10$^4$ cm$^{-3}$)} & \multicolumn{1}{c}{($\mathrm{K}$)} & \multicolumn{1}{c}{(10$^{15}$ cm$^{-2}$)} &\multicolumn{1}{c}{(10$^{-7}$)}  \\ 
 \hline \\ \endhead 
 1 & 1.7 & 183.0 & 0.7 & 0.7 & 0.5 & 20.3 & 0.5 & 2.8  \\ 
 2 & 2.9 & 154.2 & 0.2 & 0.5 & 0.3 & 21.9 & 1.5 & 7.5  \\ 
 3 & 1.5 & 84.4 & 0.2 & 0.3 & 0.4 & 21.9 & 1.0 & 4.9  \\ 
 4 & 3.5 & 522.1 & 0.6 & 0.4 & 0.5 & 23.5 & 2.7 & 7.1  \\ 
 5 & 1.4 & 66.9 & 0.3 & 0.4 & 0.5 & 14.1 & 0.9 & 7.8  \\ 
 6 & 2.9 & 687.8 & 1.7 & 0.3 & 0.7 & 23.6 & 1.5 & 3.6  \\ 
 7 & 1.9 & 115.6 & 0.3 & 0.5 & 0.5 & 25.2 & 1.4 & 3.6  \\ 
 8 & 1.6 & 89.0 & 0.6 & 0.1 & 0.9 & 28.8 & 1.3 & 5.2  \\ 
 9 & 3.3 & 236.4 & 0.2 & 0.6 & 0.6 & 23.6 & 2.7 & 6.7  \\ 
 10 & 2.8 & 460.8 & 0.8 & 0.5 & 0.5 & 23.7 & 1.9 & 3.8  \\ 
 11 & 2.7 & 157.7 & 0.1 & 0.5 & 0.4 & 24.5 & 3.0 & 8.6  \\ 
 12 & 4.1 & 798.0 & 0.7 & 0.4 & 0.4 & 23.2 & 3.5 & 7.4  \\ 
 13 & 2.0 & 318.6 & 0.5 & 3.3 & 0.5 & 30.3 & 2.0 & 5.0  \\ 
 14 & 1.6 & 68.7 & 0.1 & 1.9 & 0.2 & 24.7 & 3.0 & 8.5  \\ 
 15 & 1.8 & 297.0 & 0.9 & 0.5 & 0.5 & 26.0 & 1.7 & 4.2  \\ 
 16 & 5.0 & 609.6 & 1.3 & 0.1 & 1.6 & 28.8 & 4.5 & 4.6  \\ 
 17 & 5.1 & 849.1 & 1.1 & 0.2 & 1.1 & 25.1 & 3.8 & 5.2  \\ 
 18 & 3.5 & 378.9 & 0.5 & 0.3 & 0.6 & 27.2 & 2.9 & 6.6  \\ 
 19 & 1.9 & 1908.1 & 6.3 & 0.7 & 0.3 & 27.0 & 1.4 & 5.6  \\ 
 20 & 4.8 & 1624.0 & 3.4 & 0.2 & 1.0 & 24.7 & 4.6 & 3.6  \\ 
 21 & 4.0 & 225.5 & 0.5 & 0.2 & 1.2 & 25.2 & 3.4 & 3.1  \\ 
 22 & 2.5 & 274.5 & 0.3 & 0.8 & 0.5 & 26.3 & 2.4 & 6.2  \\ 
 23 & 2.0 & 195.2 & 0.4 & 0.7 & 0.7 & 25.9 & 3.2 & 5.8  \\ 
 24 & 1.4 & 97.9 & 0.2 & 0.4 & 0.2 & 23.6 & 2.6 & 3.3  \\ 
 25 & 3.0 & 940.7 & 1.5 & 0.4 & 0.3 & 34.2 & 4.6 & 5.6  \\ 
 26 & 2.5 & 190.1 & 0.4 & 0.4 & 0.8 & 26.8 & 3.2 & 4.8  \\ 
 27 & 3.7 & 663.9 & 1.2 & 0.4 & 0.7 & 23.3 & 3.1 & 3.8  \\ 
 28 & 1.9 & 262.9 & 0.5 & 1.7 & 0.2 & 25.2 & 2.6 & 6.3  \\ 
 29 & 1.6 & 179.7 & 0.5 & 0.7 & 0.3 & 25.3 & 1.7 & 4.1  \\ 
 30 & 1.4 & 67.6 & 0.1 & 0.4 & 0.2 & 25.3 & 2.1 & 4.0  \\ 
 31 & 1.5 & 258.6 & 1.2 & 0.7 & 0.5 & 25.8 & 1.1 & 4.9  \\ 
 32 & 2.2 & 238.8 & 0.3 & 0.6 & 0.4 & 25.1 & 3.5 & 7.7  \\ 
 33 & 2.2 & 239.4 & 0.5 & 0.5 & 0.4 & 26.4 & 2.3 & 5.4  \\ 
 34 & 1.5 & 404.5 & 1.8 & 0.4 & 0.3 & 25.2 & 1.1 & 5.8  \\ 
 35 & 1.6 & 135.7 & 0.3 & 0.3 & 0.2 & 23.8 & 3.4 & 3.8  \\ 
 36 & 2.1 & 106.1 & 0.3 & 0.4 & 0.6 & 24.2 & 1.6 & 3.6  \\ 
 37 & 2.4 & 179.4 & 0.3 & 0.4 & 0.5 & 25.4 & 2.2 & 5.5  \\ 
 38 & 5.2 & 1404.9 & 2.8 & 0.2 & 1.2 & 24.5 & 4.0 & 3.6  \\ 
 39 & 2.0 & 83.0 & 0.2 & 0.4 & 0.7 & 23.6 & 1.7 & 3.8  \\ 
 40 & 2.6 & 362.6 & 0.7 & 0.6 & 0.4 & 24.1 & 2.3 & 4.3  \\ 
 41 & 1.4 & 198.1 & 1.0 & 0.3 & 0.6 & 32.9 & 1.2 & 5.1  \\ 
 42 & 2.4 & 207.5 & 0.5 & 0.3 & 0.9 & 24.4 & 2.4 & 3.3  \\ 
 43 & 2.1 & 292.9 & 0.7 & 0.4 & 0.5 & 35.2 & 3.0 & 4.7  \\ 
 44 & 2.6 & 201.8 & 0.3 & 0.4 & 0.8 & 25.8 & 2.2 & 5.0  \\ 
 45 & 1.6 & 150.7 & 1.0 & 0.4 & 0.8 & 21.1 & 1.1 & 3.3  \\ 
 46 & 2.9 & 863.5 & 2.1 & 0.4 & 0.5 & 21.3 & 1.6 & 3.6  \\ 
 47 & 3.9 & 1731.5 & 4.2 & 0.7 & 1.2 & 24.0 & 4.2 & 3.1  \\ 
 48 & 1.8 & 568.4 & 1.4 & 0.9 & 0.3 & 27.6 & 1.9 & 6.2  \\ 
 49 & 2.5 & 530.6 & 0.8 & 0.4 & 0.4 & 26.5 & 2.6 & 5.7  \\ 
 50 & 1.7 & 407.3 & 2.0 & 0.1 & 0.6 & 23.6 & 0.6 & 1.9  \\ 
 51 & 1.4 & 157.2 & 0.6 & 0.4 & 0.3 & 27.1 & 2.0 & 5.4  \\ 
 52 & 1.6 & 52.2 & 0.1 & 0.3 & 0.5 & 25.2 & 2.8 & 7.7  \\ 
 53 & 2.6 & 233.5 & 0.4 & 0.6 & 0.8 & 21.8 & 2.5 & 4.5  \\ 
 54 & 1.6 & 358.2 & 1.4 & 0.7 & 0.6 & 22.9 & 1.1 & 4.8  \\ 
 55 & 1.5 & 276.9 & 1.1 & 0.4 & 0.5 & 27.0 & 1.7 & 4.6  \\ 
 56 & 2.7 & 101.1 & 0.1 & 1.3 & 1.2 & 24.3 & 2.6 & 5.2  \\ 
 57 & 1.6 & 113.7 & 0.3 & 0.4 & 0.4 & 26.9 & 1.6 & 5.9  \\ 
 58 & 2.3 & 475.8 & 1.1 & 0.6 & 0.5 & 34.0 & 2.6 & 6.9  \\ 
 59 & 4.1 & 406.1 & 0.8 & 0.3 & 1.5 & 24.7 & 4.4 & 4.4  \\ 
 60 & 1.9 & 161.7 & 0.4 & 0.3 & 0.3 & 44.7 & 3.1 & 8.1  \\ 
 61 & 4.8 & 314.1 & 0.6 & 0.1 & 1.4 & 28.1 & 4.7 & 5.0  \\ 
 62 & 2.8 & 432.6 & 0.9 & 0.2 & 0.8 & 23.9 & 1.9 & 3.8  \\ 
 63 & 3.4 & 323.7 & 0.6 & 0.2 & 0.9 & 20.1 & 2.1 & 3.9  \\ 
 64 & 4.1 & 1198.5 & 1.8 & 0.7 & 0.8 & 26.8 & 4.4 & 5.2  \\ 
 65 & 3.1 & 220.7 & 0.5 & 0.7 & 1.2 & 24.5 & 3.7 & 3.1  \\ 
 66 & 2.5 & 387.9 & 1.6 & 0.2 & 0.6 & 15.8 & 0.6 & 1.9  \\ 
 67 & 1.8 & 96.7 & 0.5 & 0.2 & 0.9 & 26.5 & 1.8 & 5.1  \\ 
 68 & 2.1 & 211.9 & 0.6 & 0.3 & 0.5 & 39.3 & 2.8 & 8.1  \\ 
 69 & 3.0 & 157.5 & 0.3 & 0.2 & 0.9 & 35.4 & 3.5 & 5.2  \\ 
 70 & 1.4 & 53.5 & 0.2 & 0.3 & 0.4 & 46.4 & 3.2 & 7.7  \\ 
 71 & 1.4 & 313.2 & 1.1 & 1.6 & 0.4 & 46.5 & 2.8 & 7.8  \\ 
 72 & 1.9 & 260.3 & 0.7 & 2.2 & 0.4 & 31.6 & 2.1 & 9.2  \\ 
 73 & 1.6 & 87.6 & 0.2 & 1.2 & 0.4 & 24.8 & 3.6 & 3.2  \\ 
 74 & 1.6 & 331.0 & 2.1 & 0.2 & 0.6 & 22.6 & 0.6 & 1.8  \\ 
 75 & 4.1 & 452.3 & 1.0 & 0.2 & 0.9 & 25.7 & 3.5 & 4.0  \\ 
 76 & 1.4 & 182.3 & 1.1 & 0.3 & 0.6 & 32.7 & 1.5 & 6.4  \\ 
 77 & 1.4 & 52.7 & 0.2 & 0.2 & 0.7 & 23.2 & 1.5 & 2.9  \\ 
 78 & 4.2 & 586.3 & 1.3 & 0.1 & 1.0 & 22.5 & 3.6 & 3.4  \\ 
 79 & 2.9 & 1620.3 & 5.1 & 0.2 & 0.4 & 27.5 & 1.5 & 4.6  \\ 
 80 & 1.7 & 483.1 & 1.3 & 0.6 & 0.2 & 36.3 & 1.9 & 7.6  \\ 
 81 & 2.1 & 554.5 & 0.8 & 1.8 & 0.3 & 38.7 & 4.1 & 7.6  \\ 
 82 & 1.5 & 272.2 & 0.8 & 1.0 & 0.5 & 27.7 & 2.0 & 6.0  \\ 
 83 & 2.9 & 1121.5 & 1.2 & 1.0 & 0.4 & 31.6 & 3.4 & 8.0  \\ 
 84 & 3.3 & 252.8 & 0.4 & 0.2 & 0.7 & 25.1 & 2.6 & 4.3  \\ 
 85 & 3.8 & 770.2 & 1.8 & 0.3 & 1.6 & 25.3 & 4.9 & 3.6  \\ 
 86 & 2.4 & 365.3 & 0.6 & 1.7 & 0.2 & 28.2 & 2.9 & 6.4  \\ 
 87 & 3.2 & 171.8 & 0.3 & 0.3 & 0.6 & 27.7 & 2.9 & 6.6  \\ 
 88 & 2.1 & 673.8 & 1.7 & 0.9 & 0.4 & 42.4 & 2.3 & 7.2  \\ 
 89 & 1.5 & 59.7 & 0.1 & 2.8 & 0.1 & 31.9 & 3.6 & 10.1  \\ 
 90 & 3.7 & 371.7 & 0.7 & 0.2 & 0.9 & 27.1 & 5.2 & 3.8  \\ 
 91 & 3.1 & 179.6 & 0.3 & 0.4 & 1.1 & 27.0 & 4.4 & 4.2  \\ 
 92 & 3.1 & 298.9 & 0.7 & 0.3 & 0.9 & 28.9 & 4.3 & 3.4  \\ 
 93 & 2.3 & 594.1 & 0.8 & 1.0 & 0.2 & 44.6 & 4.3 & 12.5  \\ 
 94 & 2.6 & 417.8 & 0.4 & 1.4 & 0.3 & 32.6 & 3.9 & 9.0  \\ 
 95 & 3.7 & 1224.9 & 1.6 & 0.8 & 0.7 & 29.4 & 3.5 & 6.3  \\ 
 96 & 2.1 & 166.9 & 0.5 & 0.3 & 0.5 & 29.4 & 2.3 & 6.2  \\ 
 97 & 3.7 & 208.2 & 0.3 & 0.3 & 0.8 & 31.6 & 5.3 & 6.2  \\ 
 98 & 3.9 & 1790.1 & 4.0 & 0.8 & 0.9 & 31.8 & 4.8 & 4.8  \\ 
 99 & 2.5 & 505.5 & 0.7 & 0.9 & 0.5 & 38.2 & 3.5 & 8.2  \\ 
 100 & 1.8 & 303.5 & 0.9 & 0.6 & 0.5 & 24.6 & 2.4 & 4.5  \\ 
 101 & 2.5 & 997.0 & 1.3 & 1.6 & 0.2 & 36.9 & 2.6 & 11.4  \\ 
 102 & 1.4 & 62.5 & 0.1 & 3.1 & 0.2 & 33.1 & 5.1 & 9.4  \\ 
 103 & 1.4 & 100.8 & 0.4 & 0.8 & 0.4 & 24.8 & 0.4 & 2.2  \\ 
 104 & 4.0 & 162.1 & 0.5 & 0.1 & 2.6 & 28.0 & 6.1 & 3.4  \\ 
 105 & 1.3 & 67.8 & 0.3 & 0.3 & 0.7 & 48.8 & 3.9 & 11.1  \\ 
 106 & 1.5 & 87.0 & 0.2 & 0.5 & 0.3 & 8.8 & 0.4 & 3.5  \\ 
 107 & 3.1 & 176.1 & 0.3 & 0.3 & 1.1 & 31.4 & 10.2 & 4.6  \\ 
 108 & 1.9 & 86.0 & 0.2 & 0.5 & 0.6 & 16.2 & 1.0 & 2.8  \\ 
 109 & 3.7 & 582.7 & 0.7 & 0.3 & 0.5 & 32.3 & 5.1 & 8.6  \\ 
 110 & 4.3 & 619.9 & 1.2 & 0.1 & 1.2 & 29.4 & 7.3 & 4.2  \\ 
 111 & 1.5 & 79.4 & 0.2 & 1.3 & 0.5 & 8.9 & 0.6 & 4.2  \\ 
 112 & 2.4 & 387.2 & 1.0 & 1.7 & 0.3 & 27.5 & 3.6 & 5.1  \\ 
 113 & 1.5 & 61.4 & 0.3 & 0.5 & 0.6 & 55.4 & 2.6 & 10.8  \\ 
 114 & 2.1 & 521.1 & 1.1 & 1.5 & 0.4 & 31.4 & 1.9 & 9.3  \\ 
 115 & 2.8 & 154.4 & 0.2 & 0.2 & 0.6 & 38.3 & 3.9 & 8.5  \\ 
 116 & 1.8 & 40.8 & 0.1 & 0.4 & 0.6 & 22.0 & 1.8 & 8.9  \\ 
 117 & 2.9 & 158.8 & 0.3 & 0.4 & 1.1 & 33.3 & 4.5 & 6.6  \\ 
 118 & 5.7 & 870.6 & 1.6 & 0.2 & 1.5 & 31.4 & 10.6 & 4.4  \\ 
 119 & 1.5 & 155.0 & 0.3 & 0.7 & 0.2 & 28.2 & 3.8 & 5.0  \\ 
 120 & 3.3 & 670.6 & 1.0 & 0.7 & 0.6 & 31.5 & 4.0 & 8.1  \\ 
 121 & 1.4 & 93.3 & 0.2 & 1.0 & 0.4 & 27.8 & 4.2 & 5.4  \\ 
 122 & 1.4 & 107.5 & 0.6 & 0.2 & 0.6 & 12.4 & 0.4 & 2.0  \\ 
 123 & 1.5 & 545.1 & 1.9 & 0.6 & 0.3 & 33.0 & 2.0 & 6.9  \\ 
 124 & 5.4 & 1178.4 & 2.7 & 0.3 & 2.1 & 42.3 & 7.5 & 5.5  \\ 
 125 & 3.5 & 445.3 & 0.7 & 0.7 & 0.6 & 49.9 & 5.3 & 8.5  \\ 
 126 & 4.8 & 2096.3 & 4.0 & 0.5 & 0.9 & 31.1 & 5.7 & 6.0  \\ 
 127 & 2.3 & 399.7 & 1.4 & 0.6 & 0.5 & 30.8 & 2.0 & 6.9  \\ 
 128 & 3.5 & 492.2 & 0.8 & 0.8 & 0.6 & 33.9 & 4.4 & 7.1  \\ 
 129 & 3.4 & 243.7 & 0.4 & 0.2 & 1.1 & 35.8 & 7.8 & 6.3  \\ 
 130 & 2.1 & 933.5 & 2.0 & 2.4 & 0.2 & 44.6 & 5.3 & 10.9  \\ 
 131 & 2.3 & 508.7 & 0.8 & 0.8 & 0.4 & 29.6 & 4.5 & 6.7  \\ 
 132 & 4.3 & 396.4 & 0.7 & 0.7 & 2.1 & 32.1 & 12.3 & 4.6  \\ 
 133 & 2.4 & 647.7 & 1.1 & 0.4 & 0.3 & 38.6 & 2.5 & 9.8  \\ 
 134 & 3.7 & 295.3 & 0.5 & 0.4 & 1.2 & 40.8 & 5.8 & 6.6  \\ 
 135 & 3.9 & 144.5 & 0.2 & 0.5 & 1.6 & 38.5 & 8.9 & 7.4  \\ 
 136 & 2.7 & 126.6 & 0.2 & 1.1 & 0.7 & 42.6 & 5.1 & 8.8  \\ 
 137 & 1.5 & 138.3 & 0.2 & 1.2 & 0.2 & 34.0 & 5.2 & 8.6  \\ 
 138 & 1.8 & 238.0 & 0.5 & 0.9 & 0.2 & 40.0 & 5.1 & 7.8  \\ 
 139 & 4.8 & 346.1 & 1.0 & 0.1 & 1.8 & 36.6 & 11.2 & 3.9  \\ 
 140 & 6.1 & 1741.9 & 3.1 & 0.3 & 1.0 & 35.7 & 15.2 & 4.9  \\ 
 141 & 2.3 & 627.2 & 0.8 & 1.0 & 0.4 & 41.8 & 4.6 & 12.7  \\ 
 142 & 4.5 & 702.0 & 1.8 & 0.2 & 1.9 & 42.9 & 6.4 & 4.8  \\ 
 143 & 2.7 & 358.6 & 0.4 & 0.5 & 0.3 & 40.0 & 4.1 & 13.0  \\ 
 144 & 5.1 & 245.8 & 0.4 & 0.3 & 1.8 & 37.7 & 19.6 & 5.2  \\ 
 145 & 3.0 & 499.6 & 0.7 & 1.6 & 0.4 & 45.3 & 5.7 & 13.3  \\ 
 146 & 2.7 & 391.3 & 0.6 & 1.0 & 0.6 & 35.8 & 6.6 & 7.7  \\ 
 147 & 1.7 & 239.4 & 1.3 & 0.3 & 0.7 & 27.8 & 1.8 & 2.7  \\ 
 148 & 3.3 & 391.5 & 0.6 & 0.7 & 0.6 & 34.9 & 9.5 & 6.2  \\ 
 149 & 1.4 & 144.1 & 0.2 & 2.2 & 0.3 & 44.1 & 7.2 & 9.3  \\ 
 150 & 3.5 & 108.0 & 0.5 & 0.1 & 4.2 & 36.7 & 12.6 & 2.1  \\ 
 151 & 6.0 & 1545.1 & 2.7 & 0.2 & 1.4 & 39.9 & 15.7 & 5.2  \\ 
 152 & 4.1 & 1243.8 & 2.2 & 0.1 & 0.7 & 38.6 & 14.9 & 5.2  \\ 
 153 & 1.3 & 93.6 & 0.2 & 0.6 & 0.2 & 43.2 & 4.8 & 6.7  \\ 
 154 & 2.8 & 162.3 & 0.7 & 0.1 & 1.4 & 26.8 & 2.6 & 2.7  \\ 
 155 & 1.5 & 75.7 & 0.2 & 3.1 & 0.2 & 32.5 & 2.8 & 10.0  \\ 
 156 & 4.3 & 411.8 & 0.5 & 0.4 & 1.0 & 30.0 & 9.5 & 6.1  \\ 
 157 & 4.2 & 737.6 & 1.4 & 0.2 & 0.8 & 38.3 & 15.2 & 4.9  \\ 
 158 & 4.6 & 251.5 & 0.3 & 0.3 & 2.0 & 49.6 & 15.0 & 9.1  \\ 
 159 & 2.3 & 171.5 & 0.2 & 0.8 & 0.3 & 31.8 & 8.8 & 6.3  \\ 
 160 & 2.4 & 186.6 & 0.3 & 1.0 & 0.4 & 46.4 & 3.8 & 9.3  \\ 
 161 & 5.1 & 982.0 & 1.7 & 0.1 & 0.8 & 50.9 & 6.7 & 6.5  \\ 
 162 & 2.8 & 193.0 & 0.7 & 0.3 & 1.2 & 22.4 & 2.3 & 2.4  \\ 
 163 & 2.4 & 175.7 & 0.4 & 0.2 & 0.7 & 41.5 & 6.8 & 5.8  \\ 
 164 & 1.5 & 82.8 & 0.8 & 0.1 & 1.4 & 18.0 & 0.7 & 1.3  \\ 
 165 & 5.2 & 1626.8 & 2.4 & 0.2 & 1.1 & 36.1 & 10.6 & 6.3  \\ 
 166 & 2.5 & 840.7 & 1.2 & 0.8 & 0.2 & 43.7 & 4.4 & 9.9  \\ 
 167 & 4.0 & 443.9 & 0.9 & 0.3 & 1.0 & 46.2 & 6.5 & 6.8  \\ 
 168 & 4.6 & 409.6 & 0.9 & 0.5 & 7.8 & 55.9 & 16.8 & 6.1  \\ 
 169 & 4.8 & 685.6 & 0.9 & 0.3 & 1.3 & 30.8 & 9.3 & 6.1  \\ 
 170 & 1.3 & 75.2 & 0.1 & 0.6 & 0.1 & 38.1 & 11.2 & 6.9  \\ 
 171 & 5.2 & 481.2 & 1.1 & 0.1 & 2.1 & 41.0 & 13.8 & 4.5  \\ 
 172 & 4.6 & 352.6 & 0.5 & 0.2 & 0.9 & 34.6 & 9.2 & 6.6  \\ 
 173 & 1.6 & 149.4 & 0.3 & 1.4 & 0.6 & 43.3 & 6.3 & 11.4  \\ 
 174 & 2.5 & 332.6 & 1.5 & 0.2 & 1.1 & 17.8 & 1.5 & 2.1  \\ 
 175 & 2.3 & 145.0 & 0.2 & 0.6 & 0.4 & 34.2 & 8.8 & 6.4  \\ 
 176 & 2.4 & 525.9 & 1.1 & 1.6 & 0.9 & 51.3 & 8.1 & 7.4  \\ 
 177 & 1.8 & 50.8 & 0.1 & 0.4 & 0.6 & 27.5 & 2.1 & 3.4  \\ 
 178 & 3.0 & 1187.6 & 1.9 & 1.2 & 0.6 & 43.0 & 5.7 & 8.3  \\ 
 179 & 2.0 & 158.8 & 0.3 & 0.5 & 0.3 & 42.3 & 4.4 & 8.0  \\ 
 180 & 1.4 & 102.5 & 0.5 & 0.6 & 0.6 & 24.3 & 2.4 & 3.5  \\ 
 181 & 2.1 & 78.3 & 0.1 & 0.6 & 0.4 & 39.8 & 10.4 & 7.4  \\ 
 182 & 4.3 & 983.2 & 1.2 & 0.7 & 1.1 & 38.7 & 10.4 & 8.6  \\ 
 183 & 4.6 & 1008.3 & 1.0 & 0.9 & 1.1 & 42.2 & 10.1 & 10.1  \\ 
 184 & 2.3 & 224.5 & 0.9 & 0.5 & 1.3 & 19.0 & 2.2 & 2.1  \\ 
 185 & 1.7 & 1190.5 & 4.6 & 0.5 & 0.3 & 40.1 & 4.6 & 8.2  \\ 
 186 & 7.6 & 12034.9 & 22.2 & 0.2 & 0.9 & 48.2 & 16.0 & 7.0  \\ 
 187 & 5.3 & 1524.2 & 3.7 & 0.3 & 1.3 & 31.0 & 8.5 & 4.3  \\ 
 188 & 3.8 & 962.6 & 1.2 & 0.5 & 0.3 & 40.2 & 4.1 & 7.1  \\ 
 189 & 1.6 & 68.7 & 0.2 & 0.6 & 0.5 & 39.5 & 5.1 & 10.7  \\ 
 190 & 1.6 & 722.9 & 2.0 & 0.8 & 0.3 & 37.0 & 5.9 & 6.0  \\ 
 191 & 2.2 & 198.0 & 0.3 & 1.5 & 0.2 & 44.2 & 4.5 & 7.8  \\ 
 192 & 2.7 & 548.0 & 0.7 & 0.7 & 0.3 & 43.0 & 4.5 & 7.2  \\ 
 193 & 1.6 & 49.9 & 0.1 & 1.0 & 0.3 & 64.0 & 5.7 & 8.7  \\ 
 194 & 2.0 & 152.4 & 0.4 & 0.9 & 1.0 & 59.4 & 12.5 & 7.9  \\ 
 195 & 2.6 & 1386.4 & 2.0 & 1.6 & 0.5 & 46.6 & 10.4 & 10.4  \\ 
 196 & 2.3 & 117.1 & 0.1 & 1.3 & 0.1 & 12.3 & 0.6 & 2.6  \\ 
 197 & 3.3 & 429.9 & 0.5 & 0.5 & 0.6 & 45.2 & 10.7 & 8.7  \\ 
 198 & 2.5 & 884.2 & 2.2 & 1.4 & 1.1 & 62.7 & 13.5 & 7.7  \\ 
 199 & 5.3 & 326.5 & 1.0 & 0.1 & 2.9 & 47.2 & 14.8 & 3.6  \\ 
 200 & 1.6 & 287.2 & 1.3 & 1.0 & 0.5 & 19.2 & 1.8 & 2.8  \\ 
 201 & 2.3 & 282.6 & 0.8 & 1.4 & 0.9 & 61.2 & 14.4 & 7.1  \\ 
 202 & 2.2 & 207.8 & 0.2 & 1.5 & 0.2 & 46.0 & 4.5 & 10.9  \\ 
 203 & 5.0 & 491.4 & 0.7 & 0.2 & 1.5 & 45.3 & 10.6 & 6.1  \\ 
 204 & 2.9 & 286.0 & 0.4 & 1.3 & 0.3 & 40.4 & 4.8 & 5.4  \\ 
 205 & 1.9 & 129.7 & 0.1 & 3.8 & 0.1 & 8.0 & 0.2 & 2.3  \\ 
 206 & 2.0 & 187.2 & 0.8 & 0.2 & 1.4 & 18.0 & 2.8 & 1.9  \\ 
 207 & 3.4 & 763.7 & 2.0 & 0.2 & 0.8 & 18.4 & 2.1 & 2.3  \\ 
 208 & 2.7 & 245.8 & 0.2 & 0.5 & 0.2 & 44.7 & 4.4 & 8.7  \\ 
 209 & 2.9 & 261.8 & 0.8 & 0.1 & 0.6 & 18.8 & 2.8 & 2.2  \\ 
 210 & 2.1 & 236.9 & 0.7 & 0.5 & 0.7 & 18.2 & 2.0 & 2.9  \\ 
 211 & 3.8 & 311.3 & 0.3 & 0.6 & 0.6 & 50.7 & 9.3 & 13.9  \\ 
 212 & 1.6 & 348.9 & 1.8 & 0.6 & 0.6 & 34.1 & 3.2 & 6.4  \\ 
 213 & 2.7 & 209.8 & 0.7 & 0.7 & 2.2 & 62.5 & 15.6 & 5.3  \\ 
 214 & 1.5 & 275.1 & 2.0 & 0.6 & 0.5 & 19.5 & 1.3 & 2.5  \\ 
 215 & 2.8 & 711.1 & 1.4 & 0.3 & 0.6 & 21.3 & 3.4 & 3.3  \\ 
 216 & 2.5 & 184.9 & 0.4 & 0.2 & 0.7 & 38.8 & 3.8 & 6.8  \\ 
 217 & 2.3 & 122.6 & 0.2 & 0.5 & 0.3 & 73.2 & 12.0 & 7.2  \\ 
 218 & 1.6 & 223.4 & 0.6 & 1.1 & 0.6 & 39.6 & 5.3 & 7.7  \\ 
 219 & 2.4 & 95.6 & 0.2 & 1.5 & 0.4 & 66.4 & 10.8 & 7.1  \\ 
 220 & 5.6 & 5680.3 & 11.0 & 0.1 & 0.7 & 28.9 & 7.6 & 4.3  \\ 
 221 & 4.2 & 1517.1 & 1.4 & 0.7 & 0.4 & 50.9 & 12.2 & 14.0  \\ 
 222 & 1.7 & 404.9 & 0.4 & 2.5 & 0.2 & 47.6 & 7.5 & 13.3  \\ 
 223 & 3.6 & 245.9 & 1.3 & 0.1 & 2.7 & 37.4 & 6.4 & 2.5  \\ 
 224 & 2.9 & 76.1 & 0.1 & 0.8 & 0.4 & 41.6 & 3.4 & 5.7  \\ 
 225 & 2.2 & 297.1 & 1.0 & 0.5 & 0.7 & 17.7 & 1.8 & 2.3  \\ 
 226 & 3.3 & 481.0 & 1.2 & 0.4 & 1.3 & 20.2 & 3.5 & 3.1  \\ 
 227 & 3.8 & 208.4 & 0.2 & 0.7 & 0.3 & 41.7 & 7.3 & 6.4  \\ 
 228 & 2.0 & 368.6 & 0.7 & 0.6 & 0.4 & 23.1 & 5.0 & 3.8  \\ 
 229 & 3.1 & 347.2 & 0.8 & 0.6 & 0.7 & 18.5 & 2.5 & 2.7  \\ 
 230 & 3.7 & 1311.6 & 2.4 & 0.7 & 0.7 & 23.5 & 4.9 & 4.0  \\ 
 231 & 6.3 & 3235.4 & 7.4 & 0.2 & 2.0 & 48.7 & 17.8 & 5.6  \\ 
 232 & 4.7 & 1522.9 & 2.1 & 0.4 & 1.0 & 54.3 & 13.6 & 10.0  \\ 
 233 & 3.0 & 112.5 & 0.1 & 1.1 & 0.2 & 40.3 & 3.9 & 6.7  \\ 
 234 & 4.1 & 1706.5 & 2.3 & 0.9 & 1.4 & 40.5 & 10.9 & 8.5  \\ 
 235 & 2.9 & 482.1 & 0.8 & 0.6 & 1.0 & 42.3 & 7.2 & 8.2  \\ 
 236 & 2.6 & 110.8 & 0.1 & 2.9 & 0.2 & 39.4 & 4.0 & 7.5  \\ 
 237 & 3.4 & 492.0 & 0.8 & 0.6 & 1.3 & 51.0 & 13.7 & 8.8  \\ 
 238 & 3.7 & 4396.8 & 18.2 & 0.2 & 1.1 & 20.2 & 3.2 & 1.8  \\ 
 239 & 4.5 & 533.2 & 0.3 & 1.7 & 0.3 & 49.1 & 7.6 & 9.9  \\ 
 240 & 3.1 & 155.8 & 0.1 & 0.9 & 0.1 & 45.1 & 1.8 & 4.5  \\ 
 241 & 2.5 & 214.5 & 0.0 & 19.4 & 0.0 & 7.1 & 0.5 & 5.2  \\ 
 242 & 4.1 & 386.7 & 0.7 & 0.2 & 1.1 & 29.7 & 9.1 & 4.8  \\ 
 243 & 3.4 & 202.8 & 0.1 & 1.3 & 0.3 & 46.1 & 7.6 & 11.8  \\ 
 244 & 2.7 & 166.7 & 0.4 & 0.6 & 0.6 & 18.1 & 2.2 & 2.9  \\ 
 245 & 2.8 & 917.1 & 2.5 & 0.3 & 0.8 & 31.0 & 4.4 & 4.1  \\ 
 246 & 3.5 & 196.8 & 0.2 & 0.8 & 0.2 & 42.0 & 15.6 & 6.2  \\ 
 247 & 3.0 & 246.8 & 0.5 & 0.7 & 0.9 & 59.9 & 19.5 & 8.1  \\ 
 248 & 8.4 & 1730.8 & 2.6 & 0.3 & 2.3 & 49.4 & 17.5 & 6.3  \\ 
 249 & 1.4 & 127.7 & 0.5 & 0.4 & 0.3 & 20.1 & 1.6 & 3.0  \\ 
 250 & 3.0 & 223.2 & 0.1 & 2.3 & 0.1 & 49.8 & 8.3 & 11.3  \\ 
 251 & 2.0 & 343.8 & 0.3 & 4.5 & 0.3 & 51.8 & 9.2 & 13.2  \\ 
 252 & 2.2 & 231.0 & 1.0 & 0.2 & 0.8 & 20.0 & 1.2 & 3.1  \\ 
 253 & 4.6 & 481.6 & 3.2 & 0.1 & 11.2 & 105.4 & 69.1 & 4.0  \\ 
 254 & 5.4 & 832.1 & 1.8 & 0.4 & 5.0 & 104.3 & 48.0 & 11.4  \\ 
 255 & 1.9 & 55.9 & 0.0 & 1.6 & 0.2 & 48.4 & -0.6 & -1.3  \\ 
 256 & 5.3 & 545.0 & 4.1 & 0.2 & 37.4 & 106.6 & 77.0 & 3.2  \\ 
 257 & 5.1 & 1153.2 & 6.8 & 0.2 & 19.9 & 109.7 & 66.1 & 4.6  \\ 
 258 & 4.6 & 1089.4 & 1.5 & 0.1 & 0.6 & 29.9 & 8.4 & 5.8  \\ 
 259 & 1.6 & 60.2 & 0.1 & 0.6 & 0.4 & 19.5 & 2.2 & 2.9  \\ 
 260 & 1.5 & 165.9 & 0.7 & 0.3 & 0.5 & 20.4 & 1.3 & 2.4  \\ 
 261 & 2.7 & 266.8 & 0.4 & 0.9 & 0.2 & 41.9 & 16.7 & 5.5  \\ 
 262 & 4.0 & 633.3 & 1.9 & 0.1 & 1.0 & 20.8 & 3.1 & 2.6  \\ 
 263 & 2.0 & 307.2 & 0.4 & 2.1 & 0.4 & 33.9 & 6.4 & 8.0  \\ 
 264 & 4.5 & 388.2 & 0.9 & 0.1 & 2.0 & 33.2 & 10.7 & 4.0  \\ 
 265 & 1.9 & 120.3 & 0.2 & 1.8 & 0.4 & 55.8 & 10.0 & 10.3  \\ 
 266 & 4.9 & 357.4 & 0.3 & 0.8 & 0.5 & 40.7 & 11.7 & 7.8  \\ 
 267 & 2.3 & 408.3 & 1.9 & 0.3 & 0.8 & 18.7 & 1.3 & 2.3  \\ 
 268 & 5.4 & 512.8 & 0.4 & 0.8 & 0.6 & 40.5 & 12.5 & 7.9  \\ 
 269 & 3.7 & 917.5 & 1.7 & 0.3 & 1.0 & 61.1 & 14.2 & 8.6  \\ 
 270 & 5.0 & 1609.5 & 2.4 & 0.3 & 1.8 & 51.8 & 14.1 & 8.6  \\ 
 271 & 4.1 & 946.5 & 1.5 & 0.3 & 0.6 & 30.8 & 8.5 & 5.2  \\ 
 272 & 7.1 & 566.5 & 1.1 & 0.3 & 3.0 & 41.5 & 23.6 & 5.2  \\ 
 273 & 5.6 & 399.8 & 0.4 & 0.5 & 0.6 & 39.6 & 10.8 & 9.5  \\ 
 274 & 6.9 & 2697.3 & 24.4 & 0.1 & 18.8 & 106.4 & 47.9 & 3.2  \\ 
 275 & 5.2 & 584.6 & 1.4 & 0.4 & 3.8 & 112.8 & 43.8 & 10.9  \\ 
 276 & 4.3 & 548.5 & 0.9 & 0.3 & 1.5 & 59.6 & 14.9 & 8.8  \\ 
 277 & 4.7 & 2797.4 & 4.9 & 0.4 & 1.1 & 51.2 & 8.8 & 9.1  \\ 
 278 & 2.3 & 429.4 & 0.9 & 0.5 & 0.3 & 25.4 & 3.3 & 4.8  \\ 
 279 & 5.5 & 442.0 & 3.6 & 0.1 & 13.1 & 87.1 & 36.7 & 2.8  \\ 
 280 & 1.5 & 187.1 & 1.1 & 0.2 & 0.5 & 32.2 & 0.6 & 3.2  \\ 
 281 & 1.9 & 370.9 & 0.8 & 0.4 & 0.2 & 34.1 & 8.5 & 4.7  \\ 
 282 & 2.7 & 301.4 & 0.4 & 0.4 & 0.4 & 27.6 & 5.8 & 6.3  \\ 
 283 & 1.6 & 65.7 & 0.5 & 0.4 & 1.2 & 19.6 & 0.8 & 1.7  \\ 
 284 & 5.8 & 320.0 & 0.9 & 0.2 & 4.3 & 40.1 & 13.7 & 3.7  \\ 
 285 & 5.4 & 779.3 & 1.5 & 0.2 & 1.3 & 53.5 & 11.6 & 7.8  \\ 
 286 & 7.8 & 1732.4 & 8.4 & 0.0 & 6.5 & 43.3 & 21.6 & 3.3  \\ 
 287 & 3.3 & 227.7 & 0.4 & 0.5 & 1.6 & 39.9 & 17.4 & 5.1  \\ 
 288 & 2.8 & 822.4 & 1.5 & 0.3 & 0.3 & 35.2 & 2.0 & 8.1  \\ 
 289 & 2.9 & 855.9 & 3.5 & 0.2 & 0.5 & 19.6 & 1.5 & 2.8  \\ 
 290 & 5.3 & 502.6 & 2.2 & 0.2 & 10.4 & 81.1 & 36.4 & 4.3  \\ 
 291 & 2.3 & 126.7 & 0.2 & 0.4 & 0.6 & 64.7 & 13.0 & 12.4  \\ 
 292 & 3.8 & 443.2 & 0.5 & 1.0 & 0.9 & 53.6 & 11.6 & 12.7  \\ 
 293 & 1.7 & 188.7 & 0.5 & 0.8 & 0.3 & 22.1 & 2.2 & 4.4  \\ 
 294 & 1.8 & 92.7 & 0.2 & 0.4 & 0.3 & 23.1 & 2.8 & 6.0  \\ 
 295 & 1.4 & 90.0 & 0.8 & 0.5 & 0.9 & 28.4 & 1.8 & 6.3  \\ 
 296 & 1.5 & 237.3 & 0.9 & 0.5 & 0.3 & 18.5 & 1.3 & 2.4  \\ 
 297 & 1.6 & 56.8 & 0.2 & 0.4 & 1.1 & 34.5 & 2.9 & 5.5  \\ 
 298 & 2.2 & 88.2 & 0.5 & 0.2 & 3.0 & 22.5 & 1.9 & 1.6  \\ 
 299 & 5.6 & 934.5 & 2.1 & 0.3 & 2.3 & 58.4 & 17.7 & 7.1  \\ 
 300 & 5.4 & 1444.7 & 3.3 & 0.2 & 1.8 & 45.4 & 14.0 & 5.3  \\ 
 301 & 1.7 & 152.9 & 0.3 & 1.1 & 0.3 & 22.9 & 2.7 & 5.6  \\ 
 302 & 5.2 & 3006.9 & 4.1 & 0.4 & 0.9 & 28.6 & 8.7 & 6.1  \\ 
 303 & 1.6 & 89.9 & 0.2 & 1.4 & 0.2 & 22.8 & 2.4 & 4.7  \\ 
 304 & 2.0 & 134.3 & 0.8 & 0.4 & 1.2 & 20.9 & 1.4 & 1.4  \\ 
 305 & 1.7 & 46.4 & 0.1 & 1.8 & 0.3 & 23.1 & 3.3 & 6.5  \\ 
 306 & 1.6 & 48.4 & 0.1 & 0.8 & 0.2 & 29.3 & 8.8 & 6.3  \\ 
 307 & 2.9 & 231.1 & 0.6 & 0.5 & 2.3 & 113.7 & 20.3 & 10.8  \\ 
 308 & 4.0 & 670.6 & 2.0 & 0.2 & 1.8 & 64.7 & 13.7 & 7.6  \\ 
 309 & 1.5 & 71.3 & 0.4 & 0.4 & 0.9 & 87.7 & 12.0 & 8.0  \\ 
 310 & 3.5 & 301.3 & 0.5 & 0.3 & 0.9 & 33.2 & 5.9 & 7.3  \\ 
 311 & 1.7 & 131.0 & 0.5 & 0.7 & 0.6 & 26.5 & 1.7 & 4.6  \\ 
 312 & 1.9 & 127.3 & 0.3 & 0.5 & 0.4 & 34.1 & 3.4 & 7.4  \\ 
 313 & 1.4 & 142.1 & 0.9 & 0.4 & 0.8 & 81.4 & 8.0 & 8.5  \\ 
 314 & 3.5 & 341.4 & 1.8 & 0.1 & 2.4 & 72.3 & 13.8 & 4.1  \\ 
 315 & 1.4 & 69.4 & 0.2 & 0.5 & 0.3 & 101.9 & 15.8 & 12.0  \\ 
 316 & 1.9 & 126.8 & 0.4 & 0.5 & 1.0 & 18.1 & 1.5 & 2.2  \\ 
 317 & 3.3 & 784.1 & 1.6 & 0.3 & 0.8 & 30.3 & 6.7 & 4.2  \\ 
 318 & 1.5 & 61.1 & 0.3 & 0.3 & 0.5 & 9.0 & 0.4 & 3.2  \\ 
 319 & 2.7 & 569.2 & 1.2 & 0.5 & 0.5 & 33.5 & 1.2 & 3.6  \\ 
 320 & 1.7 & 76.3 & 0.1 & 0.8 & 0.4 & 28.4 & 4.2 & 5.3  \\ 
 321 & 2.2 & 1072.9 & 1.7 & 0.6 & 0.2 & 28.2 & 6.5 & 4.8  \\ 
 322 & 4.9 & 212.3 & 1.2 & 0.1 & 6.5 & 40.0 & 8.3 & 1.6  \\ 
 323 & 2.2 & 155.9 & 0.7 & 0.7 & 1.6 & 62.4 & 8.2 & 5.2  \\ 
 324 & 3.7 & 184.1 & 0.5 & 0.2 & 1.3 & 21.9 & 4.9 & 2.5  \\ 
 325 & 6.2 & 4252.5 & 7.3 & 0.2 & 0.8 & 25.7 & 5.5 & 4.5  \\ 
 326 & 2.5 & 548.5 & 1.3 & 0.6 & 0.6 & 29.1 & 3.5 & 4.5  \\ 
 327 & 2.2 & 89.2 & 0.4 & 0.2 & 1.9 & 61.7 & 8.4 & 5.0  \\ 
 328 & 2.8 & 935.5 & 1.7 & 0.4 & 0.3 & 27.6 & 5.8 & 4.3  \\ 
 329 & 1.5 & 53.5 & 0.1 & 1.2 & 0.2 & 30.1 & 4.5 & 5.5  \\ 
 330 & 1.9 & 244.4 & 0.7 & 0.4 & 0.5 & 32.2 & 1.4 & 5.1  \\ 
 331 & 3.1 & 859.3 & 2.0 & 1.3 & 1.1 & 88.9 & 13.5 & 10.9  \\ 
 332 & 1.4 & 86.0 & 0.2 & 0.4 & 0.2 & 63.1 & 5.0 & 10.1  \\ 
 333 & 2.5 & 181.5 & 0.3 & 0.4 & 0.6 & 31.1 & 2.2 & 5.9  \\ 
 334 & 1.4 & 58.0 & 0.6 & 0.1 & 1.5 & 24.8 & 1.4 & 3.9  \\ 
 335 & 6.2 & 928.9 & 4.9 & 0.0 & 4.4 & 46.0 & 12.2 & 2.8  \\ 
 336 & 1.5 & 101.8 & 0.5 & 0.3 & 1.1 & 26.0 & 1.8 & 4.1  \\ 
 337 & 3.6 & 612.4 & 0.9 & 0.4 & 1.0 & 29.3 & 6.9 & 5.5  \\ 
 338 & 4.7 & 410.4 & 0.7 & 0.1 & 1.1 & 31.8 & 3.5 & 4.2  \\ 
 339 & 4.6 & 589.6 & 1.6 & 0.1 & 2.1 & 57.6 & 13.9 & 5.7  \\ 
 340 & 1.4 & 186.2 & 1.2 & 0.1 & 0.6 & 23.9 & 1.0 & 4.3  \\ 
 341 & 1.6 & 114.0 & 0.9 & 0.1 & 0.9 & 65.8 & 4.5 & 6.2  \\ 
 342 & 7.6 & 2621.6 & 5.6 & 0.2 & 2.8 & 47.8 & 14.4 & 6.2  \\ 
 343 & 2.9 & 203.8 & 0.5 & 0.2 & 1.2 & 23.0 & 4.4 & 1.9  \\ 
 344 & 1.9 & 117.0 & 0.6 & 0.2 & 0.6 & 25.9 & 1.8 & 5.0  \\ 
 345 & 3.4 & 404.2 & 1.1 & 0.3 & 0.7 & 25.1 & 2.7 & 3.6  \\ 
 346 & 6.1 & 1090.3 & 2.2 & 0.1 & 1.5 & 35.5 & 7.5 & 4.5  \\ 
 347 & 1.7 & 105.2 & 0.4 & 0.3 & 0.4 & 46.7 & 1.8 & 6.6  \\ 
 348 & 5.0 & 254.3 & 0.5 & 0.3 & 2.6 & 38.2 & 9.1 & 5.1  \\ 
 349 & 1.8 & 59.7 & 0.3 & 0.3 & 0.5 & 23.6 & 0.9 & 3.4  \\ 
 350 & 2.8 & 436.9 & 1.4 & 0.3 & 0.6 & 34.9 & 3.0 & 4.9  \\ 
 351 & 1.8 & 364.3 & 1.4 & 1.6 & 0.7 & 62.0 & 8.7 & 6.8  \\ 
 352 & 3.0 & 907.5 & 1.5 & 0.4 & 0.5 & 26.2 & 4.8 & 4.7  \\ 
 353 & 1.5 & 80.8 & 0.5 & 0.4 & 0.8 & 30.9 & 0.6 & 2.8  \\ 
 354 & 2.7 & 135.1 & 0.2 & 1.0 & 0.6 & 23.7 & 2.7 & 5.1  \\ 
 355 & 3.4 & 670.6 & 1.2 & 0.5 & 0.5 & 27.7 & 3.9 & 4.6  \\ 
 356 & 4.2 & 781.7 & 2.1 & 0.2 & 1.7 & 60.8 & 11.7 & 5.4  \\ 
 357 & 1.9 & 156.7 & 0.3 & 0.6 & 0.3 & 33.3 & 1.2 & 5.1  \\ 
 358 & 4.3 & 355.1 & 1.1 & 0.1 & 1.3 & 24.2 & 3.5 & 2.0  \\ 
 359 & 3.7 & 602.1 & 1.4 & 0.2 & 1.1 & 57.5 & 8.6 & 5.6  \\ 
 360 & 6.1 & 487.4 & 1.2 & 0.3 & 3.8 & 50.7 & 16.9 & 5.3  \\ 
 361 & 1.7 & 219.3 & 0.4 & 3.4 & 0.4 & 40.5 & 6.8 & 7.3  \\ 
 362 & 3.5 & 221.0 & 0.3 & 0.5 & 0.5 & 32.7 & 7.6 & 6.0  \\ 
 363 & 1.9 & 305.3 & 0.6 & 0.4 & 0.3 & 27.1 & 3.9 & 4.8  \\ 
 364 & 1.3 & 80.9 & 0.2 & 0.5 & 0.4 & 48.6 & 3.4 & 11.0  \\ 
 365 & 1.4 & 56.1 & 0.1 & 1.1 & 0.2 & 25.9 & 2.8 & 4.7  \\ 
 366 & 1.9 & 376.1 & 1.3 & 1.2 & 0.7 & 59.3 & 8.0 & 7.5  \\ 
 367 & 1.4 & 121.6 & 0.5 & 0.7 & 0.3 & 60.0 & 7.4 & 7.2  \\ 
 368 & 5.1 & 394.1 & 0.8 & 0.1 & 2.2 & 42.9 & 8.5 & 5.1  \\ 
 369 & 1.5 & 37.3 & 0.1 & 1.0 & 0.4 & 32.4 & 9.4 & 5.1  \\ 
 370 & 2.4 & 171.9 & 0.3 & 0.3 & 0.3 & 32.1 & 5.2 & 7.2  \\ 
 371 & 1.7 & 164.3 & 0.9 & 0.7 & 0.6 & 23.3 & 1.5 & 5.1  \\ 
 372 & 1.8 & 152.9 & 0.4 & 0.3 & 0.4 & 23.5 & 2.4 & 3.1  \\ 
 373 & 1.5 & 71.7 & 0.1 & 1.0 & 0.3 & 28.0 & 4.3 & 5.9  \\ 
 374 & 1.6 & 104.5 & 0.5 & 0.2 & 0.7 & 56.9 & 4.2 & 5.9  \\ 
 375 & 1.9 & 124.5 & 0.7 & 0.1 & 0.6 & 32.1 & 1.7 & 3.6  \\ 
 376 & 1.6 & 64.3 & 0.1 & 0.6 & 0.3 & 29.7 & 5.1 & 6.9  \\ 
 377 & 1.5 & 100.8 & 0.5 & 0.3 & 0.5 & 54.0 & 6.0 & 6.4  \\ 
 378 & 3.5 & 233.0 & 0.4 & 0.3 & 0.9 & 32.3 & 9.3 & 5.1  \\ 
 379 & 1.4 & 79.6 & 0.3 & 0.3 & 0.4 & 25.7 & 1.3 & 6.4  \\ 
 380 & 2.7 & 287.8 & 0.6 & 0.1 & 0.6 & 25.4 & 2.4 & 3.8  \\ 
 381 & 1.7 & 117.2 & 0.4 & 0.5 & 0.4 & 24.0 & 1.4 & 6.1  \\ 
 382 & 3.2 & 397.9 & 0.8 & 0.3 & 1.1 & 47.4 & 8.8 & 6.7  \\ 
 383 & 1.7 & 105.3 & 0.3 & 0.5 & 0.4 & 51.8 & 4.5 & 7.9  \\ 
 384 & 3.0 & 401.6 & 0.6 & 1.4 & 0.9 & 56.1 & 9.6 & 9.8  \\ 
 385 & 1.5 & 52.6 & 0.2 & 0.4 & 0.6 & 24.6 & 1.3 & 6.7  \\ 
 386 & 1.7 & 79.1 & 0.3 & 0.3 & 0.5 & 36.5 & 3.0 & 5.7  \\ 
 387 & 2.4 & 168.9 & 0.2 & 1.7 & 0.5 & 56.7 & 5.7 & 12.5  \\ 
 388 & 1.5 & 72.0 & 0.7 & 0.3 & 1.2 & 49.7 & 2.4 & 3.1  \\ 
 389 & 1.5 & 98.9 & 0.2 & 0.4 & 0.2 & 36.6 & 4.2 & 5.6  \\ 
 390 & 3.1 & 385.0 & 1.0 & 0.2 & 0.9 & 37.1 & 4.1 & 5.1  \\ 
 391 & 2.7 & 457.1 & 0.7 & 0.5 & 0.4 & 33.4 & 8.2 & 6.0  \\ 
 392 & 2.4 & 739.6 & 1.5 & 0.3 & 0.4 & 30.1 & 3.9 & 5.3  \\ 
 393 & 1.3 & 46.2 & 0.2 & 0.3 & 0.5 & 22.6 & 0.8 & 4.5  \\ 
 394 & 1.6 & 70.8 & 0.3 & 0.4 & 0.5 & 39.0 & 2.8 & 5.2  \\ 
 395 & 1.7 & 154.7 & 0.3 & 0.8 & 0.2 & 31.5 & 2.8 & 11.5  \\ 
 396 & 1.7 & 104.7 & 0.3 & 1.4 & 1.0 & 54.1 & 3.3 & 4.7  \\ 
 397 & 2.6 & 168.6 & 0.4 & 0.6 & 0.7 & 27.7 & 3.4 & 4.0  \\ 
 398 & 1.6 & 64.3 & 0.3 & 0.3 & 0.7 & 54.3 & 2.3 & 4.9  \\ 
 399 & 2.8 & 334.2 & 0.5 & 0.4 & 0.3 & 27.9 & 5.3 & 5.2  \\ 
 400 & 2.2 & 79.7 & 0.1 & 1.2 & 0.3 & 34.7 & 4.8 & 11.7  \\ 
 401 & 3.4 & 345.4 & 0.6 & 0.5 & 0.6 & 30.0 & 7.4 & 4.9  \\ 
 402 & 4.8 & 571.8 & 1.0 & 0.3 & 2.3 & 50.8 & 12.6 & 7.1  \\ 
 403 & 1.8 & 327.7 & 0.7 & 0.6 & 0.3 & 26.9 & 3.2 & 4.1  \\ 
 404 & 1.9 & 187.0 & 0.5 & 0.4 & 0.4 & 48.9 & 1.9 & 3.2  \\ 
 405 & 4.7 & 560.4 & 0.8 & 0.3 & 0.6 & 34.3 & 4.8 & 6.2  \\ 
 406 & 1.5 & 166.3 & 1.0 & 0.2 & 0.4 & 35.8 & 2.0 & 9.2  \\ 
 407 & 3.4 & 450.1 & 0.7 & 0.3 & 0.5 & 29.4 & 7.5 & 5.3  \\ 
 408 & 1.5 & 179.8 & 0.7 & 0.6 & 0.3 & 19.8 & 0.9 & 6.6  \\ 
 409 & 2.8 & 137.5 & 0.3 & 0.2 & 1.1 & 29.8 & 3.5 & 4.7  \\ 
 410 & 2.9 & 204.3 & 0.3 & 0.9 & 0.9 & 54.4 & 8.1 & 9.8  \\ 
 411 & 3.7 & 529.9 & 1.0 & 0.2 & 0.8 & 38.3 & 5.0 & 6.5  \\ 
 412 & 2.1 & 156.1 & 0.5 & 0.3 & 0.6 & 33.5 & 1.4 & 3.7  \\ 
 413 & 3.8 & 318.2 & 0.4 & 0.3 & 1.0 & 39.1 & 5.1 & 7.3  \\ 
 414 & 1.7 & 201.9 & 0.6 & 0.5 & 0.5 & 23.6 & 1.9 & 5.9  \\ 
 415 & 1.8 & 115.5 & 0.2 & 2.1 & 0.2 & 38.3 & 2.2 & 10.0  \\ 
 416 & 2.2 & 203.7 & 0.4 & 0.8 & 0.3 & 25.1 & 4.6 & 4.2  \\ 
 417 & 2.1 & 128.2 & 0.4 & 1.0 & 1.3 & 49.0 & 4.3 & 4.0  \\ 
 418 & 2.4 & 821.7 & 1.9 & 0.4 & 0.5 & 32.9 & 6.5 & 4.1  \\ 
 419 & 1.9 & 118.9 & 0.3 & 0.3 & 0.5 & 32.3 & 2.0 & 9.4  \\ 
 420 & 3.1 & 167.7 & 0.3 & 0.2 & 1.4 & 39.9 & 8.7 & 5.8  \\ 
 421 & 2.6 & 305.6 & 0.6 & 0.5 & 0.4 & 33.0 & 7.9 & 4.9  \\ 
 422 & 1.6 & 68.7 & 0.2 & 0.3 & 0.5 & 34.9 & 3.6 & 4.9  \\ 
 423 & 1.7 & 152.6 & 0.4 & 1.6 & 0.5 & 49.5 & 3.0 & 5.9  \\ 
 424 & 3.0 & 297.8 & 0.6 & 0.4 & 0.5 & 25.6 & 4.6 & 4.2  \\ 
 425 & 1.9 & 171.0 & 0.4 & 0.9 & 0.2 & 35.9 & 2.0 & 9.2  \\ 
 426 & 2.5 & 242.0 & 0.8 & 0.2 & 0.7 & 36.3 & 3.9 & 6.3  \\ 
 427 & 1.9 & 72.5 & 0.2 & 0.5 & 0.4 & 53.8 & 7.9 & 6.1  \\ 
 428 & 1.9 & 167.5 & 0.5 & 0.4 & 0.6 & 36.0 & 4.3 & 6.3  \\ 
 429 & 3.1 & 513.8 & 1.2 & 0.2 & 0.7 & 33.1 & 6.4 & 4.3  \\ 
 430 & 2.9 & 559.0 & 1.6 & 0.8 & 1.1 & 53.6 & 5.8 & 4.9  \\ 
 431 & 3.1 & 482.5 & 0.6 & 0.4 & 0.2 & 31.1 & 3.0 & 7.4  \\ 
 432 & 1.9 & 83.8 & 0.3 & 0.2 & 0.5 & 49.3 & 4.3 & 4.3  \\ 
 433 & 1.7 & 158.8 & 0.2 & 1.8 & 0.2 & 31.7 & 2.5 & 10.2  \\ 
 434 & 1.9 & 73.4 & 0.1 & 0.7 & 0.4 & 34.0 & 2.5 & 10.8  \\ 
 435 & 2.4 & 146.4 & 0.3 & 0.5 & 0.5 & 48.0 & 4.1 & 8.1  \\ 
 436 & 4.6 & 1064.3 & 2.4 & 0.3 & 1.2 & 29.2 & 6.7 & 3.8  \\ 
 437 & 1.7 & 118.8 & 0.6 & 0.1 & 0.6 & 44.4 & 2.2 & 4.9  \\ 
 438 & 2.5 & 258.1 & 0.3 & 2.2 & 0.3 & 27.9 & 1.6 & 6.7  \\ 
 439 & 1.5 & 79.9 & 0.3 & 0.3 & 0.4 & 29.5 & 1.4 & 7.1  \\ 
 440 & 1.6 & 187.2 & 0.6 & 0.3 & 0.3 & 23.1 & 1.3 & 6.5  \\ 
 441 & 2.0 & 121.8 & 0.4 & 0.6 & 0.7 & 30.9 & 4.2 & 4.4  \\ 
 442 & 2.2 & 222.4 & 0.4 & 0.9 & 0.6 & 32.1 & 2.6 & 6.2  \\ 
 443 & 2.2 & 471.8 & 1.3 & 0.8 & 0.8 & 46.4 & 4.3 & 6.6  \\ 
 444 & 2.5 & 360.1 & 0.9 & 0.2 & 0.6 & 34.1 & 3.8 & 5.7  \\ 
 445 & 5.5 & 4741.7 & 5.1 & 0.3 & 0.4 & 30.8 & 5.4 & 8.5  \\ 
 446 & 2.2 & 112.2 & 0.5 & 0.4 & 1.6 & 58.6 & 5.1 & 5.6  \\ 
 447 & 2.2 & 468.2 & 0.8 & 0.4 & 0.3 & 33.5 & 3.1 & 8.2  \\ 
 448 & 2.6 & 1205.8 & 1.7 & 0.5 & 0.2 & 35.2 & 5.9 & 7.0  \\ 
 449 & 1.6 & 64.6 & 0.1 & 0.3 & 0.2 & 25.8 & 2.1 & 9.5  \\ 
 450 & 2.6 & 134.9 & 0.1 & 0.7 & 0.3 & 38.0 & 5.0 & 12.3  \\ 
 451 & 4.2 & 346.0 & 0.5 & 0.2 & 0.8 & 33.8 & 5.1 & 6.2  \\ 
 452 & 1.6 & 74.8 & 0.6 & 0.2 & 1.1 & 44.3 & 3.0 & 4.9  \\ 
 453 & 1.7 & 76.3 & 0.4 & 0.3 & 0.6 & 18.2 & 0.7 & 4.7  \\ 
 454 & 4.0 & 925.6 & 1.7 & 0.3 & 1.0 & 30.5 & 6.7 & 4.4  \\ 
 455 & 1.5 & 124.7 & 0.2 & 0.8 & 0.2 & 20.2 & 0.9 & 4.9  \\ 
 456 & 1.4 & 51.9 & 0.5 & 0.1 & 1.0 & 49.5 & 2.7 & 6.2  \\ 
 457 & 1.4 & 72.0 & 0.4 & 0.4 & 0.7 & 22.6 & 0.7 & 3.2  \\ 
 458 & 1.6 & 108.0 & 0.9 & 0.2 & 1.1 & 46.0 & 2.5 & 4.5  \\ 
 459 & 2.1 & 329.5 & 0.8 & 0.8 & 0.5 & 49.4 & 5.3 & 7.2  \\ 
 460 & 1.9 & 251.0 & 0.7 & 0.5 & 0.6 & 37.8 & 3.0 & 6.6  \\ 
 461 & 1.5 & 274.6 & 0.8 & 1.5 & 0.3 & 49.1 & 4.4 & 7.1  \\ 
 462 & 3.2 & 284.8 & 0.4 & 0.3 & 0.4 & 29.9 & 2.6 & 6.5  \\ 
 463 & 1.8 & 56.0 & 0.1 & 0.8 & 0.3 & 30.7 & 2.0 & 5.2  \\ 
 464 & 2.9 & 134.6 & 0.3 & 0.1 & 0.8 & 26.9 & 2.3 & 3.6  \\ 
 465 & 4.8 & 3143.7 & 4.5 & 0.1 & 0.5 & 32.4 & 5.9 & 7.6  \\ 
 466 & 1.9 & 137.7 & 0.7 & 0.8 & 0.7 & 21.6 & 1.2 & 4.6  \\ 
 467 & 3.6 & 2124.0 & 6.6 & 0.3 & 0.7 & 41.9 & 3.0 & 4.4  \\ 
 468 & 3.1 & 457.3 & 0.6 & 0.5 & 0.2 & 33.2 & 6.7 & 8.0  \\ 
 469 & 5.1 & 1074.2 & 1.2 & 0.3 & 0.7 & 35.9 & 8.1 & 9.1  \\ 
 470 & 3.9 & 394.5 & 1.0 & 0.4 & 1.1 & 34.4 & 6.3 & 4.1  \\ 
 471 & 1.5 & 98.4 & 0.5 & 0.3 & 0.6 & 37.4 & 1.5 & 4.8  \\ 
 472 & 1.6 & 79.3 & 0.3 & 0.7 & 0.3 & 27.5 & 2.1 & 4.2  \\ 
 473 & 1.5 & 429.5 & 0.7 & 0.7 & 0.1 & 31.4 & 3.4 & 6.5  \\ 
 474 & 1.5 & 71.2 & 0.1 & 3.7 & 0.1 & 32.9 & 5.1 & 9.6  \\ 
 475 & 2.4 & 244.3 & 0.4 & 0.8 & 0.4 & 33.7 & 3.5 & 8.8  \\ 
 476 & 1.6 & 55.3 & 0.1 & 2.2 & 0.1 & 32.4 & 4.7 & 9.5  \\ 
 477 & 3.5 & 499.9 & 0.8 & 0.7 & 0.6 & 38.0 & 7.4 & 7.5  \\ 
 478 & 1.7 & 139.3 & 0.4 & 1.6 & 0.4 & 27.5 & 1.8 & 4.7  \\ 
 479 & 2.9 & 6553.0 & 22.6 & 0.1 & 0.3 & 46.4 & 2.8 & 5.5  \\ 
 480 & 1.4 & 55.4 & 0.1 & 0.9 & 0.2 & 33.4 & 3.7 & 9.2  \\ 
 481 & 1.6 & 99.0 & 0.2 & 3.2 & 0.1 & 20.8 & 1.0 & 3.7  \\ 
 482 & 1.5 & 74.3 & 1.1 & 0.1 & 1.2 & 42.6 & 0.9 & 2.1  \\ 
 483 & 1.7 & 145.9 & 0.3 & 0.3 & 0.2 & 31.1 & 2.2 & 7.6  \\ 
 484 & 1.6 & 105.5 & 1.1 & 0.4 & 0.9 & 42.9 & 1.7 & 5.7  \\ 
 485 & 4.6 & 1476.5 & 1.7 & 0.4 & 0.4 & 32.2 & 6.1 & 7.8  \\ 
 486 & 1.8 & 301.8 & 0.9 & 0.7 & 0.4 & 27.3 & 1.1 & 3.5  \\ 
 487 & 4.1 & 475.5 & 0.6 & 0.2 & 0.6 & 32.4 & 7.3 & 7.0  \\ 
 488 & 1.9 & 402.0 & 0.6 & 0.7 & 0.2 & 37.1 & 4.7 & 9.4  \\ 
 489 & 4.0 & 266.9 & 0.2 & 0.4 & 0.6 & 35.7 & 7.3 & 10.3  \\ 
 490 & 1.5 & 45.3 & 0.1 & 0.5 & 0.7 & 45.8 & 3.0 & 7.6  \\ 
 491 & 1.5 & 102.1 & 0.2 & 2.0 & 0.3 & 33.0 & 3.6 & 10.9  \\ 
 492 & 2.8 & 479.7 & 0.5 & 0.4 & 0.2 & 32.3 & 4.3 & 8.4  \\ 
 493 & 1.7 & 114.4 & 0.2 & 0.5 & 0.2 & 32.1 & 4.1 & 9.0  \\ 
 494 & 2.5 & 221.9 & 0.2 & 0.9 & 0.2 & 32.8 & 4.3 & 9.0  \\ 
 495 & 1.5 & 145.8 & 0.6 & 0.5 & 0.4 & 48.1 & 3.1 & 9.0  \\ 
 496 & 1.8 & 67.6 & 0.4 & 0.2 & 0.7 & 30.1 & 1.2 & 4.1  \\ 
 497 & 1.6 & 58.9 & 0.2 & 0.3 & 0.6 & 31.1 & 1.2 & 4.2  \\ 
 498 & 1.5 & 170.7 & 1.2 & 0.4 & 0.7 & 45.5 & 2.3 & 5.7  \\ 
 499 & 1.8 & 69.6 & 0.1 & 1.0 & 0.3 & 35.7 & 3.7 & 8.6  \\ 
 500 & 2.7 & 529.2 & 0.6 & 0.7 & 0.2 & 36.0 & 4.6 & 10.3  \\ 
 501 & 4.6 & 522.4 & 0.5 & 0.3 & 0.5 & 37.5 & 8.7 & 9.8  \\ 
 502 & 3.4 & 748.7 & 1.0 & 0.7 & 0.6 & 34.4 & 6.5 & 6.2  \\ 
 503 & 1.8 & 119.3 & 0.1 & 2.5 & 0.2 & 31.7 & 4.7 & 9.5  \\ 
 504 & 1.4 & 89.4 & 0.7 & 0.2 & 0.6 & 28.7 & 1.2 & 4.6  \\ 
 505 & 1.5 & 98.2 & 0.7 & 0.5 & 0.8 & 38.9 & 1.7 & 6.2  \\ 
 506 & 4.0 & 253.8 & 0.3 & 0.5 & 1.1 & 32.1 & 6.5 & 5.8  \\ 
 507 & 2.1 & 63.1 & 0.1 & 1.1 & 0.2 & 35.9 & 7.8 & 7.8  \\ 
 508 & 2.2 & 234.3 & 0.2 & 2.2 & 0.2 & 34.2 & 7.2 & 12.4  \\ 
 509 & 1.6 & 558.1 & 2.8 & 1.6 & 0.5 & 38.1 & 1.8 & 4.0  \\ 
 510 & 1.6 & 136.3 & 0.2 & 0.5 & 0.1 & 30.5 & 5.2 & 8.6  \\ 
 511 & 1.7 & 84.1 & 0.2 & 0.5 & 0.3 & 31.3 & 3.2 & 8.5  \\ 
 512 & 1.6 & 401.9 & 2.2 & 0.6 & 0.5 & 39.6 & 0.7 & 2.5  \\ 
 513 & 1.4 & 43.8 & 0.1 & 1.0 & 0.2 & 31.2 & 4.4 & 5.6  \\ 
 514 & 2.7 & 396.7 & 0.4 & 0.7 & 0.2 & 30.4 & 4.8 & 9.3  \\ 
 515 & 4.4 & 1311.4 & 1.7 & 0.1 & 0.4 & 30.9 & 5.5 & 6.7  \\ 
 516 & 1.8 & 88.1 & 0.2 & 0.7 & 0.4 & 32.6 & 2.0 & 5.3  \\ 
 517 & 2.2 & 179.2 & 0.3 & 0.5 & 0.3 & 34.9 & 3.2 & 6.6  \\ 
 518 & 1.6 & 181.1 & 0.3 & 1.6 & 0.2 & 30.7 & 3.4 & 8.6  \\ 
 519 & 1.9 & 185.6 & 0.7 & 0.2 & 0.8 & 39.9 & 2.0 & 4.6  \\ 
 520 & 2.7 & 748.7 & 0.9 & 0.4 & 0.3 & 34.9 & 4.1 & 9.1  \\ 
 521 & 2.9 & 229.7 & 0.5 & 0.2 & 0.7 & 34.1 & 2.0 & 4.4  \\ 
 522 & 4.7 & 2500.5 & 4.1 & 0.4 & 0.5 & 33.1 & 6.7 & 5.3  \\ 
 523 & 1.9 & 293.3 & 0.5 & 1.1 & 0.3 & 35.0 & 4.5 & 7.7  \\ 
 524 & 3.3 & 164.9 & 0.2 & 0.4 & 0.5 & 33.7 & 7.1 & 8.9  \\ 
 525 & 1.8 & 93.1 & 0.2 & 0.6 & 0.3 & 30.7 & 3.2 & 8.0  \\ 
 526 & 1.7 & 136.6 & 0.2 & 1.2 & 0.1 & 29.3 & 3.8 & 8.9  \\ 
 527 & 1.9 & 143.6 & 0.3 & 1.7 & 0.4 & 31.8 & 3.2 & 7.9  \\ 
 528 & 1.6 & 58.6 & 0.1 & 0.6 & 0.2 & 33.2 & 4.6 & 9.0  \\ 
 529 & 3.8 & 391.4 & 0.5 & 0.3 & 0.6 & 30.1 & 6.7 & 5.8  \\ 
 530 & 1.6 & 83.7 & 0.1 & 3.2 & 0.2 & 39.1 & 6.1 & 13.2  \\ 
 531 & 1.7 & 259.2 & 1.4 & 0.4 & 0.6 & 36.8 & 0.7 & 1.6  \\ 
 532 & 2.2 & 233.1 & 0.2 & 0.7 & 0.2 & 39.3 & 6.1 & 13.0  \\ 
 533 & 1.6 & 68.4 & 0.1 & 1.3 & 0.3 & 32.7 & 2.6 & 7.7  \\ 
 534 & 1.5 & 110.4 & 0.8 & 0.5 & 1.0 & 32.7 & 0.8 & 3.2  \\ 
 535 & 2.3 & 126.5 & 0.4 & 1.3 & 0.7 & 35.5 & 2.0 & 4.9  \\ 
 536 & 1.6 & 85.7 & 0.5 & 1.1 & 1.1 & 36.6 & 1.9 & 4.3  \\ 
 537 & 2.0 & 879.9 & 4.8 & 0.5 & 0.8 & 44.4 & 2.9 & 5.6  \\ 
 538 & 3.7 & 1951.3 & 2.5 & 0.2 & 0.3 & 33.2 & 5.1 & 7.3  \\ 
 539 & 1.5 & 187.4 & 0.8 & 0.6 & 0.6 & 44.8 & 2.6 & 6.3  \\ 
 540 & 3.1 & 1360.0 & 1.9 & 1.0 & 0.3 & 36.7 & 5.7 & 8.6  \\ 
 541 & 1.6 & 144.2 & 0.1 & 1.5 & 0.1 & 39.0 & 7.0 & 12.2  \\ 
 542 & 1.4 & 64.5 & 0.2 & 0.4 & 0.4 & 27.3 & 2.0 & 5.3  \\ 
 543 & 1.7 & 226.3 & 0.6 & 0.4 & 0.3 & 38.5 & 3.2 & 6.0  \\ 
 544 & 4.1 & 312.8 & 0.4 & 0.2 & 0.6 & 32.1 & 11.1 & 6.5  \\ 
 545 & 1.5 & 69.2 & 0.1 & 2.0 & 0.1 & 33.5 & 5.5 & 12.9  \\ 
 546 & 3.2 & 863.6 & 0.8 & 0.6 & 0.3 & 31.3 & 5.5 & 10.4  \\ 
 547 & 4.4 & 558.1 & 0.7 & 0.2 & 0.7 & 30.8 & 10.8 & 6.3  \\ 
 548 & 5.5 & 2515.7 & 4.2 & 0.1 & 0.7 & 27.7 & 8.4 & 4.6  \\ 
 549 & 1.4 & 67.4 & 0.1 & 0.7 & 0.2 & 26.5 & 4.1 & 9.7  \\ 
 550 & 1.7 & 224.2 & 0.8 & 1.4 & 0.5 & 20.3 & 0.8 & 3.3  \\ 
 551 & 2.6 & 175.4 & 0.2 & 0.3 & 0.3 & 35.1 & 3.5 & 6.8  \\ 
 552 & 4.3 & 692.0 & 0.9 & 0.4 & 0.8 & 27.5 & 8.3 & 5.7  \\ 
 553 & 4.3 & 1604.1 & 2.4 & 0.3 & 0.5 & 33.4 & 3.8 & 6.7  \\ 
 554 & 3.4 & 211.6 & 0.3 & 0.2 & 0.8 & 28.5 & 5.3 & 5.6  \\ 
 555 & 2.4 & 210.0 & 0.3 & 0.9 & 0.5 & 30.8 & 4.4 & 7.5  \\ 
 556 & 1.7 & 40.3 & 0.0 & 1.1 & 0.3 & 32.6 & 4.3 & 8.7  \\ 
 557 & 1.9 & 435.7 & 0.7 & 1.4 & 0.2 & 34.2 & 4.6 & 6.7  \\ 
 558 & 2.3 & 201.8 & 0.3 & 0.6 & 0.4 & 32.8 & 3.8 & 6.9  \\ 
 559 & 4.0 & 998.3 & 2.2 & 0.2 & 0.6 & 22.8 & 5.7 & 3.3  \\ 
 560 & 2.3 & 288.7 & 0.3 & 1.3 & 0.4 & 32.1 & 3.8 & 7.8  \\ 
 561 & 2.8 & 293.4 & 0.4 & 0.9 & 0.3 & 30.5 & 3.4 & 7.7  \\ 
 562 & 1.7 & 62.5 & 0.1 & 0.7 & 0.4 & 25.3 & 2.4 & 4.8  \\ 
 563 & 1.5 & 62.4 & 0.3 & 0.5 & 0.7 & 34.6 & 1.7 & 8.6  \\ 
 564 & 4.4 & 315.1 & 0.6 & 0.2 & 1.3 & 27.9 & 10.7 & 4.7  \\ 
 565 & 2.7 & 120.4 & 0.3 & 0.6 & 0.8 & 21.9 & 5.7 & 2.9  \\ 
 566 & 3.1 & 221.5 & 0.3 & 0.3 & 0.5 & 23.9 & 5.4 & 5.9  \\ 
 567 & 1.4 & 85.2 & 0.3 & 0.6 & 0.4 & 13.2 & 0.4 & 3.5  \\ 
 568 & 2.6 & 160.9 & 0.2 & 0.3 & 0.5 & 26.3 & 3.4 & 6.3  \\ 
 569 & 3.6 & 1305.5 & 1.7 & 0.3 & 0.4 & 24.7 & 4.7 & 6.0  \\ 
 570 & 4.7 & 509.1 & 1.0 & 0.1 & 1.3 & 37.2 & 10.0 & 5.0  \\ 
 571 & 1.5 & 63.6 & 0.1 & 0.9 & 0.2 & 32.4 & 6.5 & 5.8  \\ 
 572 & 2.3 & 216.4 & 0.4 & 0.6 & 0.4 & 26.1 & 2.7 & 5.3  \\ 
 573 & 3.1 & 430.7 & 0.7 & 0.7 & 0.5 & 23.7 & 2.9 & 4.0  \\ 
 574 & 2.9 & 277.8 & 0.4 & 0.5 & 0.3 & 36.5 & 3.5 & 10.6  \\ 
 575 & 3.1 & 282.4 & 0.5 & 0.2 & 0.7 & 25.4 & 3.3 & 4.7  \\ 
 576 & 5.2 & 1290.4 & 4.7 & 0.1 & 3.8 & 27.2 & 9.4 & 2.3  \\ 
 577 & 5.1 & 906.9 & 3.2 & 0.1 & 1.9 & 32.6 & 3.5 & 2.7  \\ 
 578 & 2.6 & 188.9 & 0.4 & 0.3 & 1.2 & 26.5 & 6.8 & 3.5  \\ 
 579 & 2.2 & 491.0 & 1.1 & 0.4 & 0.3 & 27.6 & 3.9 & 5.2  \\ 
 580 & 1.7 & 238.5 & 0.4 & 1.1 & 0.2 & 31.8 & 7.0 & 6.7  \\ 
 581 & 2.1 & 190.8 & 0.4 & 1.0 & 0.4 & 32.3 & 1.7 & 5.4  \\ 
 582 & 6.7 & 20067.2 & 42.0 & 0.1 & 1.1 & 29.9 & 11.8 & 4.8  \\ 
 583 & 4.9 & 913.5 & 2.6 & 0.2 & 2.3 & 32.8 & 9.1 & 3.3  \\ 
 584 & 2.2 & 394.2 & 0.9 & 1.5 & 0.5 & 27.0 & 6.7 & 3.5  \\ 
 585 & 5.2 & 1981.4 & 4.2 & 0.3 & 1.2 & 29.3 & 8.2 & 4.6  \\ 
 586 & 2.1 & 279.0 & 0.6 & 0.4 & 0.5 & 36.5 & 3.0 & 6.7  \\ 
 587 & 4.5 & 566.9 & 0.7 & 0.7 & 0.5 & 35.1 & 5.1 & 8.4  \\ 
 588 & 3.8 & 518.2 & 0.7 & 0.4 & 0.5 & 34.3 & 5.1 & 8.4  \\ 
 589 & 1.5 & 56.6 & 0.1 & 0.8 & 0.2 & 31.0 & 6.8 & 5.9  \\ 
 590 & 2.0 & 157.6 & 0.2 & 1.1 & 0.5 & 32.1 & 9.7 & 5.9  \\ 
 591 & 2.5 & 356.8 & 0.6 & 0.4 & 0.3 & 28.4 & 6.5 & 5.6  \\ 
 592 & 2.5 & 112.0 & 0.1 & 0.6 & 0.4 & 26.5 & 2.8 & 7.8  \\ 
 593 & 2.0 & 80.9 & 0.1 & 0.5 & 0.7 & 25.6 & 7.3 & 4.1  \\ 
 594 & 3.2 & 192.2 & 0.3 & 0.3 & 1.1 & 23.1 & 4.9 & 5.3  \\ 
 595 & 2.1 & 315.4 & 0.4 & 2.3 & 0.1 & 34.0 & 4.0 & 9.4  \\ 
 596 & 1.8 & 118.0 & 0.2 & 0.4 & 0.3 & 33.6 & 3.7 & 7.4  \\ 
 597 & 3.3 & 211.3 & 0.3 & 0.3 & 0.8 & 29.5 & 6.2 & 5.9  \\ 
 598 & 3.2 & 148.2 & 0.2 & 0.4 & 0.6 & 25.2 & 5.6 & 5.0  \\ 
 599 & 4.9 & 449.9 & 1.0 & 0.1 & 1.7 & 29.5 & 7.6 & 3.6  \\ 
 600 & 1.6 & 59.0 & 0.1 & 0.8 & 0.3 & 31.8 & 2.9 & 6.3  \\ 
 601 & 7.0 & 2400.6 & 6.4 & 0.1 & 1.4 & 31.7 & 6.6 & 3.7  \\ 
 602 & 1.6 & 159.0 & 0.5 & 0.2 & 0.2 & 24.7 & 1.1 & 5.5  \\ 
 603 & 1.5 & 114.8 & 0.4 & 0.6 & 0.5 & 25.5 & 1.2 & 5.5  \\ 
 604 & 2.4 & 175.7 & 0.3 & 0.7 & 0.5 & 34.6 & 3.5 & 6.3  \\ 
 605 & 4.2 & 374.8 & 0.8 & 0.1 & 1.2 & 26.8 & 8.9 & 3.5  \\ 
 606 & 3.6 & 433.3 & 0.5 & 0.2 & 0.5 & 28.1 & 7.3 & 6.8  \\ 
 607 & 2.8 & 486.2 & 0.7 & 1.2 & 0.4 & 28.6 & 5.6 & 6.3  \\ 
 608 & 2.0 & 74.1 & 0.1 & 1.1 & 0.2 & 27.2 & 8.5 & 8.1  \\ 
 609 & 1.7 & 69.7 & 0.1 & 0.6 & 0.3 & 24.9 & 4.1 & 5.9  \\ 
 610 & 3.2 & 543.8 & 0.6 & 0.4 & 0.4 & 29.8 & 4.5 & 6.0  \\ 
 611 & 5.6 & 1241.1 & 1.8 & 0.2 & 0.8 & 29.9 & 3.9 & 5.3  \\ 
 612 & 1.4 & 129.1 & 0.3 & 0.6 & 0.3 & 24.3 & 3.2 & 4.6  \\ 
 613 & 3.2 & 1059.4 & 3.0 & 0.1 & 0.6 & 31.5 & 3.1 & 3.9  \\ 
 614 & 2.0 & 87.1 & 0.2 & 0.3 & 0.8 & 31.0 & 2.4 & 5.6  \\ 
 615 & 2.1 & 128.7 & 0.3 & 0.4 & 0.5 & 31.1 & 2.6 & 6.3  \\ 
 616 & 1.4 & 56.0 & 0.2 & 0.5 & 0.5 & 29.5 & 2.6 & 4.0  \\ 
 617 & 3.1 & 281.4 & 0.6 & 0.2 & 0.5 & 32.8 & 2.1 & 4.1  \\ 
 618 & 3.7 & 327.8 & 0.5 & 0.1 & 0.7 & 29.2 & 4.8 & 6.3  \\ 
 619 & 1.7 & 121.6 & 0.4 & 0.7 & 0.6 & 26.9 & 1.5 & 3.6  \\ 
 620 & 4.9 & 429.7 & 1.2 & 0.2 & 2.3 & 38.0 & 5.3 & 3.0  \\ 
 621 & 1.4 & 64.0 & 0.4 & 0.2 & 0.6 & 23.8 & 1.0 & 3.3  \\ 
 622 & 2.6 & 308.8 & 0.7 & 0.3 & 0.5 & 32.1 & 3.0 & 3.9  \\ 
 623 & 1.5 & 94.6 & 0.3 & 0.5 & 0.4 & 29.1 & 2.3 & 6.2  \\ 
 624 & 1.5 & 108.8 & 0.4 & 0.8 & 0.3 & 22.8 & 0.8 & 3.4  \\ 
 625 & 5.7 & 3572.1 & 4.6 & 0.2 & 0.6 & 29.5 & 6.3 & 6.2  \\ 
 626 & 1.4 & 76.2 & 0.1 & 1.5 & 0.2 & 27.5 & 2.4 & 7.3  \\ 
 627 & 1.4 & 43.8 & 0.1 & 0.8 & 0.3 & 25.4 & 2.1 & 7.0  \\ 
 628 & 1.8 & 61.6 & 0.1 & 0.7 & 0.4 & 31.9 & 2.9 & 6.7  \\ 
 629 & 3.1 & 1693.2 & 2.2 & 0.2 & 0.1 & 29.8 & 5.3 & 6.3  \\ 
 630 & 2.8 & 99.1 & 0.2 & 0.4 & 0.8 & 25.6 & 4.3 & 4.5  \\ 
 631 & 3.7 & 146.5 & 0.8 & 0.1 & 3.4 & 27.3 & 7.5 & 1.5  \\ 
 632 & 3.7 & 897.1 & 1.5 & 0.2 & 0.4 & 25.9 & 4.5 & 4.8  \\ 
 633 & 2.3 & 184.9 & 0.3 & 0.4 & 0.4 & 33.5 & 3.1 & 6.8  \\ 
 634 & 2.7 & 132.9 & 0.3 & 0.4 & 0.7 & 29.0 & 4.3 & 5.8  \\ 
 635 & 1.4 & 98.8 & 0.3 & 0.4 & 0.3 & 23.5 & 1.5 & 5.2  \\ 
 636 & 1.9 & 74.2 & 0.3 & 0.1 & 0.5 & 23.7 & 0.8 & 3.2  \\ 
 637 & 1.9 & 140.2 & 0.3 & 0.2 & 0.3 & 25.4 & 2.2 & 7.5  \\ 
 638 & 3.3 & 442.3 & 0.7 & 0.4 & 0.7 & 27.5 & 5.7 & 5.7  \\ 
 639 & 1.8 & 70.2 & 0.1 & 0.8 & 0.2 & 25.3 & 5.3 & 4.5  \\ 
 640 & 1.9 & 126.7 & 0.3 & 0.6 & 0.6 & 34.6 & 2.1 & 6.0  \\ 
 641 & 2.4 & 340.7 & 0.8 & 0.9 & 0.4 & 30.2 & 2.0 & 5.5  \\ 
 642 & 3.3 & 350.1 & 0.4 & 0.3 & 0.6 & 25.4 & 3.3 & 7.1  \\ 
 643 & 2.4 & 172.4 & 0.2 & 1.9 & 0.6 & 24.9 & 4.0 & 5.8  \\ 
 644 & 3.5 & 178.5 & 0.3 & 0.2 & 1.5 & 23.4 & 4.3 & 3.6  \\ 
 645 & 4.9 & 1043.8 & 1.7 & 0.1 & 0.6 & 29.8 & 4.3 & 5.0  \\ 
 646 & 2.0 & 350.3 & 0.5 & 0.9 & 0.1 & 24.1 & 3.5 & 5.0  \\ 
 647 & 1.8 & 590.3 & 0.9 & 1.5 & 0.1 & 31.6 & 3.9 & 6.5  \\ 
 648 & 3.8 & 467.3 & 0.8 & 0.4 & 0.7 & 25.0 & 4.2 & 5.1  \\ 
 649 & 3.0 & 306.4 & 0.5 & 0.7 & 0.5 & 29.0 & 5.4 & 4.9  \\ 
 650 & 5.0 & 774.0 & 0.9 & 0.3 & 1.0 & 28.7 & 5.7 & 5.5  \\ 
 651 & 3.3 & 527.1 & 1.0 & 0.5 & 0.4 & 25.8 & 3.2 & 5.4  \\ 
 652 & 3.6 & 405.6 & 0.6 & 0.4 & 1.0 & 25.6 & 4.8 & 4.5  \\ 
 653 & 2.0 & 535.2 & 0.8 & 0.5 & 0.1 & 26.4 & 3.8 & 5.2  \\ 
 654 & 2.0 & 412.7 & 0.6 & 1.2 & 0.1 & 27.6 & 4.5 & 5.2  \\ 
 655 & 4.0 & 1174.2 & 2.6 & 0.3 & 0.8 & 26.4 & 7.0 & 3.3  \\ 
 656 & 1.7 & 156.0 & 0.3 & 2.8 & 0.2 & 27.2 & 5.4 & 4.5  \\ 
 657 & 1.6 & 80.5 & 0.1 & 0.9 & 0.2 & 25.4 & 3.8 & 5.8  \\ 
 658 & 1.5 & 74.5 & 0.2 & 0.3 & 0.3 & 28.5 & 2.9 & 5.7  \\ 
 659 & 3.7 & 622.2 & 1.1 & 0.2 & 0.7 & 22.9 & 4.2 & 4.5  \\ 
 660 & 1.4 & 127.8 & 0.6 & 0.7 & 0.4 & 19.1 & 0.6 & 4.3  \\ 
 661 & 3.3 & 251.3 & 0.4 & 0.2 & 0.6 & 29.0 & 5.2 & 4.9  \\ 
 662 & 2.6 & 272.4 & 0.4 & 0.6 & 0.4 & 26.0 & 1.5 & 5.2  \\ 
 663 & 4.0 & 826.2 & 1.8 & 0.3 & 0.8 & 26.1 & 7.2 & 3.4  \\ 
 664 & 1.9 & 199.1 & 0.3 & 1.2 & 0.4 & 26.5 & 1.7 & 6.3  \\ 
 665 & 2.1 & 602.2 & 1.2 & 0.5 & 0.3 & 25.1 & 3.6 & 4.8  \\ 
 666 & 2.2 & 149.9 & 0.2 & 0.9 & 0.3 & 25.6 & 4.0 & 6.2  \\ 
 667 & 1.8 & 209.9 & 0.3 & 0.8 & 0.2 & 23.7 & 3.3 & 5.7  \\ 
 668 & 1.9 & 302.9 & 0.6 & 1.6 & 0.3 & 26.6 & 3.7 & 6.2  \\ 
 669 & 2.6 & 263.7 & 0.6 & 0.6 & 0.8 & 25.5 & 4.0 & 4.4  \\ 
 670 & 2.4 & 144.9 & 0.3 & 0.3 & 0.5 & 24.7 & 2.3 & 4.4  \\ 
 671 & 2.0 & 57.8 & 0.1 & 0.7 & 0.7 & 25.0 & 3.9 & 4.4  \\ 
 672 & 2.3 & 319.9 & 0.9 & 0.2 & 0.4 & 24.3 & 3.2 & 3.9  \\ 
 673 & 2.4 & 374.2 & 1.1 & 0.2 & 0.6 & 23.5 & 1.9 & 2.7  \\ 
 674 & 1.4 & 61.8 & 0.1 & 1.3 & 0.3 & 25.3 & 3.9 & 3.5  \\ 
 675 & 1.5 & 59.3 & 0.1 & 0.9 & 0.3 & 23.0 & 1.8 & 5.9  \\ 
 676 & 2.1 & 123.0 & 0.3 & 0.4 & 0.5 & 23.7 & 2.4 & 6.0  \\ 
 677 & 1.5 & 85.8 & 0.3 & 0.6 & 0.3 & 25.3 & 1.1 & 3.6  \\ 
 678 & 2.1 & 132.4 & 0.4 & 0.7 & 0.8 & 23.4 & 2.7 & 2.5  \\ 
 679 & 2.1 & 207.5 & 0.6 & 0.4 & 0.4 & 23.3 & 1.6 & 3.3  \\ 
 680 & 1.4 & 90.2 & 0.4 & 0.2 & 0.6 & 22.6 & 1.5 & 2.5  \\ 
 681 & 1.4 & 42.7 & 0.1 & 1.1 & 0.3 & 21.1 & 0.7 & 2.2  \\ 
 682 & 3.0 & 236.7 & 0.7 & 0.4 & 0.8 & 22.3 & 3.2 & 2.4  \\ 
 683 & 2.3 & 488.4 & 1.6 & 0.3 & 0.5 & 24.1 & 1.5 & 2.5  \\ 
 684 & 3.3 & 484.2 & 1.9 & 0.1 & 2.7 & 22.2 & 4.3 & 1.6  \\ 
 685 & 1.5 & 91.6 & 0.3 & 1.1 & 0.4 & 25.5 & 1.4 & 2.3  \\ 
 686 & 3.7 & 595.7 & 1.5 & 0.2 & 1.1 & 25.4 & 4.9 & 2.8  \\ 
 687 & 1.6 & 79.1 & 0.2 & 0.2 & 0.3 & 20.8 & 2.3 & 2.5  \\ 
 688 & 1.7 & 285.5 & 0.9 & 1.6 & 0.4 & 20.9 & 0.8 & 2.3  \\ 
 689 & 1.5 & 136.3 & 0.8 & 0.3 & 0.6 & 20.9 & 1.2 & 4.4  \\ 
 690 & 1.4 & 53.0 & 0.1 & 1.1 & 0.3 & 24.7 & 2.6 & 4.4  \\ 
 691 & 1.7 & 222.4 & 0.9 & 0.8 & 0.7 & 20.8 & 0.6 & 1.6  \\ 
 692 & 3.5 & 232.6 & 0.6 & 0.2 & 1.2 & 24.4 & 4.0 & 2.6  \\ 
 693 & 2.0 & 109.3 & 1.0 & 0.1 & 1.1 & 21.4 & 1.6 & 4.0  \\ 
 694 & 1.4 & 66.3 & 0.4 & 0.4 & 0.6 & 20.1 & 1.7 & 1.8  \\ 
 695 & 1.8 & 160.0 & 1.4 & 0.5 & 0.9 & 21.2 & 1.1 & 2.8  \\ 
 696 & 1.4 & 180.8 & 2.6 & 0.1 & 1.0 & 22.1 & 0.9 & 2.1  \\ 
 697 & 2.2 & 447.2 & 1.0 & 0.7 & 0.4 & 21.1 & 1.9 & 3.7  \\ 
 698 & 3.3 & 326.1 & 0.9 & 0.3 & 1.3 & 23.4 & 3.8 & 3.2  \\ 
 699 & 1.8 & 140.8 & 0.3 & 1.0 & 0.3 & 19.5 & 2.0 & 2.7  \\ 
 700 & 1.8 & 118.9 & 0.8 & 0.2 & 1.0 & 22.2 & 1.2 & 2.8  \\ 
 701 & 3.1 & 198.2 & 0.6 & 0.3 & 1.3 & 21.9 & 2.3 & 3.1  \\ 
 702 & 1.5 & 68.5 & 0.6 & 0.2 & 1.2 & 25.5 & 1.0 & 2.3  \\ 
 703 & 4.0 & 418.4 & 0.9 & 0.2 & 1.1 & 20.0 & 3.7 & 3.5  \\ 
 704 & 1.6 & 188.8 & 1.0 & 0.6 & 0.6 & 21.8 & 1.3 & 3.1  \\ 
 705 & 2.2 & 121.7 & 0.4 & 0.3 & 0.8 & 20.3 & 2.3 & 3.3  \\ 
 706 & 1.6 & 52.7 & 0.2 & 0.3 & 0.7 & 22.3 & 1.8 & 3.5  \\ 
 707 & 1.7 & 392.5 & 2.5 & 0.3 & 0.6 & 21.4 & 1.0 & 2.5  \\ 
 708 & 1.7 & 45.6 & 0.1 & 0.5 & 0.8 & 16.6 & 0.8 & 3.7  \\ 
 709 & 1.4 & 104.0 & 0.6 & 0.3 & 0.6 & 18.2 & 0.3 & 1.7  \\ 
 710 & 1.7 & 168.2 & 0.7 & 0.9 & 0.5 & 21.4 & 2.3 & 3.8  \\ 
 711 & 1.6 & 89.2 & 0.3 & 0.4 & 0.4 & 21.1 & 2.5 & 4.1  \\ 
 712 & 1.5 & 107.0 & 0.7 & 0.2 & 0.5 & 19.9 & 1.0 & 3.2  \\ 
 713 & 1.9 & 269.8 & 0.8 & 0.9 & 0.4 & 21.9 & 2.1 & 3.0  \\ 
 714 & 2.2 & 204.6 & 0.7 & 0.3 & 0.5 & 20.6 & 1.5 & 2.9  \\ 
 715 & 1.5 & 120.7 & 0.6 & 0.4 & 0.5 & 20.6 & 1.0 & 2.1  \\ 
 716 & 1.7 & 80.3 & 0.4 & 1.0 & 0.5 & 20.4 & 1.4 & 4.6  \\ 
 717 & 3.8 & 417.3 & 0.9 & 0.1 & 1.2 & 20.6 & 1.9 & 2.4  \\ 
 718 & 1.9 & 90.0 & 0.4 & 0.2 & 1.0 & 22.9 & 1.2 & 1.9  \\ 
 719 & 2.2 & 136.4 & 0.4 & 0.2 & 0.7 & 21.9 & 1.4 & 2.5  \\ 
 720 & 1.7 & 133.8 & 0.6 & 0.1 & 0.5 & 20.6 & 1.5 & 2.6  \\ 
 721 & 1.9 & 152.1 & 0.5 & 0.2 & 0.5 & 22.2 & 1.3 & 2.2  \\ 
 722 & 1.4 & 75.5 & 0.4 & 0.8 & 0.6 & 18.8 & 0.8 & 1.6  \\ 
 723 & 1.4 & 245.4 & 1.3 & 1.4 & 0.5 & 20.2 & 1.3 & 1.7  \\ 
 724 & 2.2 & 233.9 & 0.8 & 0.5 & 0.5 & 25.1 & 1.1 & 2.5  \\ 
 725 & 2.8 & 612.3 & 2.6 & 0.3 & 0.7 & 21.0 & 1.5 & 2.1  \\ 
 726 & 1.8 & 190.6 & 0.8 & 0.4 & 0.4 & 22.9 & 0.8 & 2.1  \\ 
 727 & 2.3 & 495.1 & 1.6 & 0.5 & 0.6 & 20.4 & 0.9 & 1.5  \\ 
 728 & 1.7 & 112.7 & 0.7 & 0.3 & 0.6 & 26.0 & 0.8 & 2.4  \\ 
 729 & 1.8 & 157.5 & 1.0 & 0.3 & 0.5 & 22.0 & 1.4 & 2.8  \\ 
 730 & 1.8 & 133.5 & 0.6 & 0.2 & 0.6 & 20.1 & 1.0 & 2.2  \\ 
 731 & 1.8 & 106.7 & 0.4 & 1.0 & 0.6 & 21.2 & 1.8 & 3.7  \\ 
 732 & 1.8 & 209.5 & 1.1 & 0.5 & 0.7 & 20.6 & 1.2 & 2.4  \\ 
 733 & 1.8 & 476.4 & 2.6 & 0.4 & 0.6 & 20.1 & 1.2 & 2.5  \\ 
 734 & 2.2 & 110.5 & 0.5 & 0.2 & 1.3 & 21.1 & 2.2 & 2.4  \\ 
 735 & 1.8 & 117.8 & 0.6 & 0.2 & 0.8 & 21.4 & 1.6 & 3.0  \\ 
 736 & 2.9 & 527.0 & 1.7 & 0.2 & 0.5 & 21.8 & 1.8 & 2.9  \\ 
 737 & 1.8 & 87.5 & 0.5 & 0.2 & 0.9 & 21.6 & 0.8 & 1.8  \\ 
 738 & 1.7 & 196.5 & 1.2 & 0.2 & 0.8 & 22.8 & 0.2 & 0.6  \\ 
 739 & 1.7 & 57.6 & 0.3 & 0.4 & 0.5 & 21.1 & 2.1 & 5.3  \\ 
 740 & 2.4 & 333.9 & 1.7 & 0.3 & 1.0 & 19.6 & 1.2 & 1.9  \\ 
 741 & 2.9 & 306.0 & 0.7 & 0.3 & 0.4 & 24.5 & 5.1 & 9.2  \\ 
 742 & 1.4 & 101.9 & 0.7 & 0.2 & 0.7 & 19.4 & 0.7 & 1.6  \\ 
 743 & 1.7 & 109.3 & 0.5 & 0.9 & 0.6 & 18.3 & 1.3 & 3.2  \\ 
 744 & 1.9 & 53.3 & 0.4 & 0.2 & 1.0 & 19.5 & 0.5 & 1.2  \\ 
 745 & 2.1 & 148.5 & 0.9 & 0.9 & 0.6 & 19.8 & 1.1 & 2.5  \\ 
 746 & 1.9 & 73.0 & 0.3 & 0.3 & 0.5 & 19.3 & 0.8 & 1.4  \\ 
 \hline 

 \end{longtable}
